A Game-Theoretic Approach to the Study of Blockchain's Robustness

Blockchains have sparked global interest in recent years, gaining importance as they increasingly influence technology and finance. This thesis investigates the robustness of blockchain protocols, specifically focusing on Ethereum Proof-of-Stake. We define robustness in terms of two critical properties: Safety, which ensures that the blockchain will not have permanent conflicting blocks, and Liveness, which guarantees the continuous addition of new reliable blocks. Our research addresses the gap between traditional distributed systems approaches, which classify agents as either honest or Byzantine (i.e., malicious or faulty), and game-theoretic models that consider rational agents driven by incentives. We explore how incentives impact the robustness with both approaches. The thesis comprises three distinct analyses. First, we formalize the Ethereum PoS protocol, defining its properties and examining potential vulnerabilities through a distributed systems perspective. We identify that certain attacks can undermine the system's robustness. Second, we analyze the inactivity leak mechanism, a critical feature of Ethereum PoS, highlighting its role in maintaining system liveness during network disruptions but at the cost of safety. Finally, we employ game-theoretic models to study the strategies of rational validators within Ethereum PoS, identifying conditions under which these agents might deviate from the prescribed protocol to maximize their rewards. Our findings contribute to a deeper understanding of the importance of incentive mechanisms for blockchain robustness and provide insights into designing more resilient blockchain protocols.

==> Tikz/Eth-CModel-Penalties/byzNoSlashingSchema.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.6, every node/.style={scale=0.8}]
%uncomment if require: \path (0,231); %set diagram left start at 0, and has height of 231

%Straight Lines [id:da4703694228745754] 
\draw    (50,125) -- (100,100) ;
%Straight Lines [id:da281329472312535] 
\draw    (50,125) -- (100,150) ;
%Shape: Rectangle [id:dp5192818064033955] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (100,100) -- (150,100) -- (150,110) -- (100,110) -- cycle ;
%Shape: Rectangle [id:dp23880893796310132] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (150,150) -- (200,150) -- (200,160) -- (150,160) -- cycle ;
%Shape: Rectangle [id:dp04128642723414644] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (200,100) -- (250,100) -- (250,110) -- (200,110) -- cycle ;
%Shape: Rectangle [id:dp24297729147322933] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (250,150) -- (300,150) -- (300,160) -- (250,160) -- cycle ;
%Straight Lines [id:da48922786833096055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,60) -- (100,170) ;
%Straight Lines [id:da9925584092120643] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,60) -- (150,170) ;
%Straight Lines [id:da9913766969570845] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,60) -- (200,170) ;
%Straight Lines [id:da6146189513875835] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,60) -- (250,170) ;
%Shape: Rectangle [id:dp9957438087451591] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (351,100) -- (451,100) -- (451,110) -- (351,110) -- cycle ;
%Shape: Rectangle [id:dp9655668379260749] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (450,150) -- (550,150) -- (550,160) -- (450,160) -- cycle ;
%Straight Lines [id:da3906279555200509] 
\draw    (100,100) -- (310,100) ;
%Straight Lines [id:da9436168267891432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,60) -- (350,170) ;
%Straight Lines [id:da5474933734634033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (400,60) -- (400,170) ;
%Straight Lines [id:da5199500288055587] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (450,60) -- (450,170) ;
%Straight Lines [id:da3943951641065766] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (500,60) -- (500,170) ;
%Straight Lines [id:da6734578900500412] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300,60) -- (300,170) ;
%Straight Lines [id:da10029849748218522] 
\draw    (340,100) -- (550,100) ;
%Straight Lines [id:da09665859399196775] 
\draw    (100,150) -- (310,150) ;
%Straight Lines [id:da7041467813612161] 
\draw    (340,150) -- (550,150) ;
%Straight Lines [id:da965019208675159] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,100) -- (340,100) ;
%Straight Lines [id:da8105346643092748] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310,150) -- (340,150) ;

% Text Node
\draw (128,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{1}$};
% Text Node
\draw (178,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{2}$};
% Text Node
\draw (228,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{3}$};
% Text Node
\draw (272,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{4}$};
% Text Node
\draw (78,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{0}$};
% Text Node
\draw (378,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{n}$};
% Text Node
\draw (428,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{n+1}$};
% Text Node
\draw (478,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{n+2}$};
% Text Node
\draw (522,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{n+3}$};
% Text Node
\draw (329.5,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$.\ .\ .$};


\end{tikzpicture}

==> Tikz/Eth-CModel-Penalties/byzSlashingSchema.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,231); %set diagram left start at 0, and has height of 231

%Straight Lines [id:da14848736294401355] 
\draw    (50,125) -- (100,100) ;
%Straight Lines [id:da9224356786908521] 
\draw    (50,125) -- (100,150) ;
%Shape: Rectangle [id:dp09106562913721006] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (100,100) -- (300.8,100) -- (300.8,110) -- (100,110) -- cycle ;
%Shape: Rectangle [id:dp001364944120064937] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 52; blue, 52 }  ,fill opacity=0.86 ] (100,150) -- (300.8,150) -- (300.8,160) -- (100,160) -- cycle ;
%Straight Lines [id:da9224011427566905] 
\draw    (100,100) -- (300.8,100) ;
%Straight Lines [id:da6031209497041061] 
\draw    (100,150) -- (300.8,150) ;
%Straight Lines [id:da46658170279536826] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (100,60) -- (100,170) ;
%Straight Lines [id:da009373657147060177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,60) -- (150,170) ;
%Straight Lines [id:da39399660462258224] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (200,60) -- (200,170) ;
%Straight Lines [id:da37028327232184766] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,60) -- (250,170) ;

% Text Node
\draw (128,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{1}$};
% Text Node
\draw (178,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{2}$};
% Text Node
\draw (228,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{3}$};
% Text Node
\draw (272,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{4}$};
% Text Node
\draw (78,70) node  [font=\small,xscale=1.25,yscale=1.25]  {$t_{0}$};


\end{tikzpicture}

==> Tikz/Eth-CModel-Penalties/schemaAttackProba.tikz <==
\begin{tikzpicture}[->,>=stealth,shorten >=1pt,node distance=2.5cm and 3cm]
  \tikzstyle{block} = [rectangle, draw, minimum width=1cm, minimum height=1cm]

  \node[block] (A) {$A$};
  \node[block, above right of=A] (B) {$B$};
  \node[block, below right of=A] (B') {$B'$};
  \node[block, right of= B] (C) {$C$};
  \node[block, right of= B'] (C') {$C'$};
  \node[block, right of= C] (D) {$D$};
  \node[block, right of= C'] (D') {$D'$};
  
  \draw (A) -- (B) node[midway, above, sloped]{$p_0$};
  \draw (A) -- (B') node[midway, below, sloped]{$1-p_0$}; 
  \draw (B) -- (C)  node[midway, above]{$1-p_0$} ;
  \draw (B') -- (C')  node[midway, below]{$p_0$} ;
  \draw (B) -- (C')  node[midway, below left, sloped]{$p_0$} ;
  \draw (B') -- (C)  node[midway, below right, sloped]{$1-p_0$}  ;
  
  \draw (C) -- (D)  node[midway, above]{$p_0$} ;
  \draw (C') -- (D')  node[midway, below]{$1-p_0$} ;
  \draw (C) -- (D')  node[midway, below left, sloped]{$1-p_0$} ;
  \draw (C') -- (D)  node[midway, below right, sloped]{$p_0$}  ;
  
\end{tikzpicture}

==> Tikz/Eth-CModel-Penalties/slotEpoch.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Flowchart: Process [id:dp33869445423114697] 
\draw   (87.05,80) -- (109.05,80) -- (109.05,100) -- (87.05,100) -- cycle ;
%Flowchart: Process [id:dp41636249723002683] 
\draw   (132.69,80) -- (154.69,80) -- (154.69,100) -- (132.69,100) -- cycle ;
%Straight Lines [id:da9438414409506777] 
\draw    (132.69,90) -- (112.5,90) ;
\draw [shift={(109.5,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Flowchart: Process [id:dp9837021654717824] 
\draw   (269.62,80) -- (291.62,80) -- (291.62,100) -- (269.62,100) -- cycle ;
%Flowchart: Process [id:dp5905383744292945] 
\draw   (315.26,80) -- (337.26,80) -- (337.26,100) -- (315.26,100) -- cycle ;
%Straight Lines [id:da8514484512261931] 
\draw    (269.62,90) -- (249.8,90) ;
\draw [shift={(246.8,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8854655323665708] 
\draw    (315.26,90) -- (295.5,90) ;
\draw [shift={(292.5,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da0035617641400318423] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.75,90) -- (235.39,90) ;
%Straight Lines [id:da810802142296577] 
\draw    (121.28,50) -- (121.28,110) ;
%Straight Lines [id:da6739174094288649] 
\draw    (166.93,50) -- (166.93,110) ;
%Straight Lines [id:da30910465121001596] 
\draw    (258.21,50) -- (258.21,110) ;
%Straight Lines [id:da7904112191274333] 
\draw    (303.85,50) -- (303.85,110) ;
%Straight Lines [id:da5636407166455846] 
\draw    (349.49,50) -- (349.49,110) ;
%Curve Lines [id:da38999453952378405] 
\draw    (29.96,114.4) .. controls (28.56,121.11) and (189.33,114.28) .. (189.87,120) ;
%Curve Lines [id:da10390451807312373] 
\draw    (189.87,120) .. controls (189.36,113.71) and (350.89,120.31) .. (349.49,114.88) ;
%Straight Lines [id:da9345414724211083] 
\draw    (178.34,90) -- (158,90) ;
\draw [shift={(155,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon [id:dp11846171884837542] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (70.64,90.02) -- (61.48,106.02) -- (43.16,106.02) -- (34,90.02) -- (43.16,74.03) -- (61.48,74.03) -- cycle ;
%Straight Lines [id:da23179882110988137] 
\draw    (87.05,90) -- (67.23,90) ;
\draw [shift={(64.23,90)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6764877811918935] 
\draw    (75.64,50) -- (75.64,110) ;
%Straight Lines [id:da3327460473651047] 
\draw    (30,50) -- (30,110) ;
%Flowchart: Process [id:dp8661955080224859] 
\draw   (41.32,80.02) -- (63.32,80.02) -- (63.32,100.02) -- (41.32,100.02) -- cycle ;

% Text Node
\draw (54.5,57.14) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathrm{Slot} \ 0$};
% Text Node
\draw (190.6,135.55) node  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (99,57.14) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathrm{Slot} \ 1$};
% Text Node
\draw (144.65,57.14) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathrm{Slot} \ 2$};
% Text Node
\draw (282.11,57.14) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\mathrm{Slot} \ 30$};
% Text Node
\draw (328.32,57.14) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\textstyle \mathrm{Slot} \ 31}$};


\end{tikzpicture}

==> Tikz/Eth-CModel/A-B-C.tikz <==
\begin{tikzpicture}[node distance = 1.5cm, 
    finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},         justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    squarednode/.style={regular polygon, regular polygon sides=6,, draw=gray!60, fill=gray!5, minimum size=5mm},
    ]
    %Nodes
    \node (Dots1)      {$\cdots$};
    \node[justifiednode]      (A)       [right of= Dots1]              {$A$};
    \node[justifiednode2]      (A2)       [right of= Dots1]              {};
    \node[justifiednode]        (B)       [right of= A] {$B$};
    \node[justifiednode2]        (B2)       [right of= A] {};
    \node[checkpointnode]        (C)       [right of= B] {$C$};
     \node (Dots2)   [right of= C]   {$\cdots$};
     %\node[left=0.5cm,font=\large\bfseries] at (current bounding box.west) {Case 2};
    
    %Lines
    \draw[-] (A.east) -- (B.west);
    \draw[-] (Dots1.east) -- (A.west);
    \draw[-] (B.east) -- (C.west);
    \draw[-] (C.east) -- (Dots2.west);
    
    %\draw[<-] (C.east) -- (D.west);
    \end{tikzpicture} 

==> Tikz/Eth-CModel/A-B-C2.tikz <==
\begin{tikzpicture}[node distance = 1.5cm, 
    finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    justifiednode/.style={regular polygon, regular polygon sides=6, draw=black, minimum size=7mm},
    justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    checkpointnode/.style={regular polygon, regular polygon sides=6, draw=black, minimum size=7mm},
    squarednode/.style={regular polygon, regular polygon sides=6, draw=gray!60, fill=gray!5, minimum size=5mm},
    ]
    %Nodes
    \node (Dots1)      {$\cdots$};
    \node[justifiednode]      (A)       [right of= Dots1]              {$A$};
    \node[justifiednode2]      (A2)       [right of= Dots1]              {};
    \node[checkpointnode]        (B)       [right of= A] {$B$};
    \node[checkpointnode]        (C)       [right of= B] {$C$};
     \node (Dots2)   [right of= C]   {$\cdots$};
    
    %Lines
    \draw[-] (A.east) -- (B.west);
    \draw[-] (Dots1.east) -- (A.west);
    \draw[-] (B.east) -- (C.west);
    \draw[-] (C.east) -- (Dots2.west);
    
    %\draw[<-] (C.east) -- (D.west);
    \end{tikzpicture}   

==> Tikz/Eth-CModel/A-B.tikz <==
\begin{tikzpicture}[node distance = 1.5cm, 
        finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=5.5mm},
        justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},         
        justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        squarednode/.style={regular polygon, regular polygon sides=6,, draw=gray!60, fill=gray!5, minimum size=5mm},
        ]
        %Nodes
        \node (Dots1)      {$\cdots$};
        \node[justifiednode]      (A)       [right of= Dots1]              {$A$};
        \node[justifiednode2]      (A2)       [right of= Dots1]              {};
        \node[checkpointnode]        (B)       [right of= A] {$B$};
         \node (Dots2)   [right of= B]   {$\cdots$};
         %\node[left=0.5cm,font=\large\bfseries] at (current bounding box.west) {Case 1};
         %\node[above=1cm,right=0.25cm,font=\large\bfseries] at (current bounding box.north) {Before};
        
        %Lines
        \draw[-] (A.east) -- (B.west);
        \draw[-] (Dots1.east) -- (A.west);
        \draw[-] (B.east) -- (Dots2.west);
        
        %\draw[<-] (C.east) -- (D.west);
\end{tikzpicture} 

==> Tikz/Eth-CModel/AarrBowC.tikz <==
\begin{tikzpicture}[node distance = 1.5cm,
    finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},         justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    squarednode/.style={regular polygon, regular polygon sides=6,, draw=gray!60, fill=gray!5, minimum size=5mm},
    ]
    %Nodes
    \node (Dots1)      {$\cdots$};
    \node[justifiednode]      (A)       [right of= Dots1]              {$A$};
    \node[justifiednode]        (B)       [right of= A] {$B$};
    \node[justifiednode]        (C)       [right of= B] {$C$};
    \node[justifiednode2]      (A2)       [right of= Dots1]              {};
    \node[justifiednode2]        (B2)       [right of= A] {};
    \node[justifiednode2]        (C2)       [right of= B] {};
     \node (Dots2)   [right of= C]   {$\cdots$};
    
    %Lines
    \draw[-] (A.east) -- (B.west);
    \draw[-] (Dots1.east) -- (A.west);
    \draw[-] (B.east) -- (C.west);
    \draw[-] (C.east) -- (Dots2.west);
    \draw[->,double] (A.north) to[out=45]  (C.north);
    \end{tikzpicture}

==> Tikz/Eth-CModel/AarrBowC2.tikz <==
\begin{tikzpicture}[node distance = 1.5cm,
    finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},         
    justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    squarednode/.style={regular polygon, regular polygon sides=6,, draw=gray!60, fill=gray!5, minimum size=5mm},
    ]
    %Nodes
    \node (Dots1)      {$\cdots$};
    \node[justifiednode]      (A)       [right of= Dots1]              {$A$};
    \node[justifiednode2]      (A2)       [right of= Dots1]              {};
    \node[checkpointnode]        (B)       [right of= A] {$B$};
    \node[justifiednode]        (C)       [right of= B] {$C$};
    \node[justifiednode2]        (C2)       [right of= B] {};
     \node (Dots2)   [right of= C]   {$\cdots$};
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ù
    %------------
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%ùùùù
    %Lines
    \draw[-] (A.east) -- (B.west);
    \draw[-] (Dots1.east) -- (A.west);
    \draw[-] (B.east) -- (C.west);
    \draw[-] (C.east) -- (Dots2.west);
    \draw[->,double] (A.north) to[out=45]  (C.north);
    \end{tikzpicture}

==> Tikz/Eth-CModel/AarrowB.tikz <==
\begin{tikzpicture}[node distance = 1.5cm, 
        finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=5.5mm},
        justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},      justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        squarednode/.style={regular polygon, regular polygon sides=6,, draw=gray!60, fill=gray!5, minimum size=5mm},
        ]
        %Nodes
        \node (Dots1)      {$\cdots$};
        \node[justifiednode]      (A)       [right of= Dots1]              {$A$};
        \node[justifiednode2]      (A2)       [right of= Dots1]              {};
        \node[justifiednode]        (B)       [right of= A] {$B$};
        \node[justifiednode2]        (B2)       [right of= A] {};
         \node (Dots2)   [right of= B]   {$\cdots$};
         %\node[above=0.7cm,font=\large\bfseries] at (current bounding box.north) {After};
        
        %Lines
        \draw[-] (A.east) -- (B.west);
        \draw[-] (Dots1.east) -- (A.west);
        \draw[-] (B.east) -- (Dots2.west);
        \draw[->,double] (A.north) to[out=45]  (B.north);
        
\end{tikzpicture}  

==> Tikz/Eth-CModel/AarrowBgreen.tikz <==
\begin{tikzpicture}[node distance = 1.5cm, 
        finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},
        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},      justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
        ]
        %Nodes
        \node (Dots1)      {$\cdots$};
        \node[finalizednode]      (A)       [right of= Dots1]              {$A$};
        \node[finalizednode2]      (A2)       [right of= Dots1]              {};
        \node[justifiednode]        (B)       [right of= A] {$B$};
        \node[justifiednode2]        (B2)       [right of= A] {};
         \node (Dots2)   [right of= B]   {$\cdots$};
         %\node[above=0.7cm,font=\large\bfseries] at (current bounding box.north) {After};
        
        %Lines
        \draw[-] (A.east) -- (B.west);
        \draw[-] (Dots1.east) -- (A.west);
        \draw[-] (B.east) -- (Dots2.west);
        \draw[->,double] (A.north) to[out=45]  (B.north);
        
    %     \matrix [draw,below left] at (current bounding box.north east) {
    %       \node [checkpointnode,label=right:Foo] {}; \\
    %       \node [justifiednode,label=right:Bar] {}; \\
    %       \node [finalizednode,label=right:Baz] {}; \\
    % %      \node [rednode,label=right:Foobar] {}; \\
    %     };
        \end{tikzpicture} 

==> Tikz/Eth-CModel/AgreenarrBowC.tikz <==
\begin{tikzpicture}[node distance = 1.5cm, 
    finalizednode/.style={regular polygon, regular polygon sides=6,, draw=black, fill=green, minimum size=7mm},        finalizednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    justifiednode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},         justifiednode2/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    checkpointnode/.style={regular polygon, regular polygon sides=6,, draw=black, minimum size=7mm},
    squarednode/.style={regular polygon, regular polygon sides=6,, draw=gray!60, fill=gray!5, minimum size=5mm},
    ]
    %Nodes
    \node (Dots1)      {$\cdots$};
    \node[finalizednode]      (A)       [right of= Dots1]              {$A$};
    \node[finalizednode2]      (A2)       [right of= Dots1]              {};
    \node[justifiednode]        (B)       [right of= A] {$B$};
    \node[justifiednode]        (C)       [right of= B] {$C$};
    \node[justifiednode2]        (B2)       [right of= A] {};
    \node[justifiednode2]        (C2)       [right of= B] {};
     \node (Dots2)   [right of= C]   {$\cdots$};
    
    %Lines
    \draw[-] (A.east) -- (B.west);
    \draw[-] (Dots1.east) -- (A.west);
    \draw[-] (B.east) -- (C.west);
    \draw[-] (C.east) -- (Dots2.west);
    \draw[->,double] (A.north) to[out=45]  (C.north);
    \end{tikzpicture}

==> Tikz/Eth-CModel/diagramSummary.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Shape: Rectangle
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221.29,15.74) -- (221.29,29) -- (217.29,29) -- (217.29,15.74) -- cycle ;
%Shape: Regular Polygon [id:dp4592517596865857] 
\draw  [fill={rgb, 255:red, 132; green, 255; blue, 0 }  ,fill opacity=1 ] (52.64,96.08) -- (46.53,106.67) -- (34.31,106.67) -- (28.2,96.08) -- (34.31,85.5) -- (46.53,85.5) -- cycle ;
%Shape: Regular Polygon [id:dp25945536458403384] 
\draw   (50.05,96.27) -- (45.14,104.77) -- (35.32,104.77) -- (30.41,96.27) -- (35.32,87.76) -- (45.14,87.76) -- cycle ;
%Curve Lines [id:da9406370315365025] 
\draw [color={rgb, 255:red, 251; green, 193; blue, 96 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (220,108) .. controls (220.47,103.35) and (220.07,107.78) .. (220.01,91.94) ;
\draw [shift={(220,88)}, rotate = 90] [fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.92,-2.73) -- (0,0) -- (10.92,2.73) -- cycle    ;
%Shape: Regular Polygon [id:dp5395822528016232] 
\draw   (52.64,56.8) -- (46.53,67.38) -- (34.31,67.38) -- (28.2,56.8) -- (34.31,46.22) -- (46.53,46.22) -- cycle ;
%Shape: Regular Polygon [id:dp0812131941737615] 
\draw   (50.19,56.68) -- (45.28,65.19) -- (35.46,65.19) -- (30.56,56.68) -- (35.46,48.18) -- (45.28,48.18) -- cycle ;
%Shape: Regular Polygon [id:dp9952784546798723] 
\draw   (52.6,20.3) -- (46.49,30.88) -- (34.26,30.88) -- (28.15,20.3) -- (34.26,9.72) -- (46.49,9.72) -- cycle ;
%Shape: Rectangle [id:dp9547438397005599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (222.92,52.24) -- (222.92,61.36) -- (218.92,61.36) -- (218.92,52.24) -- cycle ;
%Shape: Path Data [id:dp3319776516222135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (222.92,61.36) -- (221.98,61.36) -- (218.92,56.57) -- (218.92,54.25) -- (222.92,60.51) -- (222.92,61.36) -- cycle ;
%Shape: Path Data [id:dp13748389652049298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (218.92,61.36) -- (218.92,59.03) -- (220.41,61.36) -- (218.92,61.36) -- cycle ;
%Shape: Path Data [id:dp5215150054071087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (222.92,58.51) -- (218.92,52.24) -- (220.41,52.24) -- (222.92,56.19) -- (222.92,58.51) -- cycle ;
%Shape: Path Data [id:dp7563503268472354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (222.92,52.24) -- (222.92,54.3) -- (221.61,52.24) -- (222.92,52.24) -- cycle ;

%Shape: Rectangle [id:dp07327935371881322] 
\draw   (21.5,3) -- (455,3) -- (455,121) -- (21.5,121) -- cycle ;

% Text Node
\draw (68.42,20.3) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\footnotesize checkpoint}};
% Text Node
\draw (68.42,56.8) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\footnotesize justified checkpoint}};
% Text Node
\draw (68.42,96.08) node [anchor=west] [inner sep=0.75pt]   [align=left] {{\footnotesize finalizied checkpoint}};
% Text Node
\draw (231.42,20.3) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {attestation from honest validateur};
% Text Node
\draw (232.92,56.8) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {attestation from Byantine validateur};
% Text Node
\draw (234.92,98.77) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {designate which checkpoint is the \\target checkpoint for an attestation};


\end{tikzpicture}

==> Tikz/Eth-CModel/forkChoiceRuleExample.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185
    
    %Rounded Rect [id:dp5193652524671348] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (317,47.91) .. controls (317,46.43) and (318.2,45.22) .. (319.69,45.22) -- (330.31,45.22) .. controls (331.8,45.22) and (333,46.43) .. (333,47.91) -- (333,55.98) .. controls (333,57.46) and (331.8,58.67) .. (330.31,58.67) -- (319.69,58.67) .. controls (318.2,58.67) and (317,57.46) .. (317,55.98) -- cycle ;
    %Straight Lines [id:da14581636943732335] 
    \draw    (325,67.94) -- (325,61.61) ;
    \draw [shift={(325,58.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da7994852847021514] 
    \draw    (325,106.39) -- (325,82.61) ;
    \draw [shift={(325,79.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp4563382465107708] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (359.94,51.89) .. controls (359.94,48.88) and (362.38,46.44) .. (365.39,46.44) .. controls (368.4,46.44) and (370.84,48.88) .. (370.84,51.89) .. controls (370.84,54.9) and (368.4,57.34) .. (365.39,57.34) .. controls (362.38,57.34) and (359.94,54.9) .. (359.94,51.89) -- cycle ;
    %Shape: Ellipse [id:dp25987030774434516] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.12,51.89) .. controls (362.12,48.88) and (364.56,46.44) .. (367.57,46.44) .. controls (370.58,46.44) and (373.02,48.88) .. (373.02,51.89) .. controls (373.02,54.9) and (370.58,57.34) .. (367.57,57.34) .. controls (364.56,57.34) and (362.12,54.9) .. (362.12,51.89) -- cycle ;
    %Straight Lines [id:da6665964857425244] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.34,52.14) -- (335.97,52.08) ;
    \draw [shift={(333.97,52.08)}, rotate = 0.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp0393636087883531] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.34,92.69) .. controls (360.34,89.68) and (362.78,87.24) .. (365.79,87.24) .. controls (368.8,87.24) and (371.24,89.68) .. (371.24,92.69) .. controls (371.24,95.7) and (368.8,98.14) .. (365.79,98.14) .. controls (362.78,98.14) and (360.34,95.7) .. (360.34,92.69) -- cycle ;
    %Shape: Circle [id:dp22343285080409858] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (381.1,92.69) .. controls (381.1,89.68) and (383.54,87.24) .. (386.55,87.24) .. controls (389.56,87.24) and (392,89.68) .. (392,92.69) .. controls (392,95.7) and (389.56,98.14) .. (386.55,98.14) .. controls (383.54,98.14) and (381.1,95.7) .. (381.1,92.69) -- cycle ;
    %Straight Lines [id:da4084299037633332] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.74,92.94) -- (310.54,92.94) ;
    \draw [shift={(308.54,92.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Curve Lines [id:da0688723624290315] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (380.94,90.44) .. controls (372.02,86.18) and (353.31,81.16) .. (333.94,77.94) ;
    \draw [shift={(332.14,77.64)}, rotate = 9.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
    %Shape: Circle [id:dp35294248324691235] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.34,112.69) .. controls (360.34,109.68) and (362.78,107.24) .. (365.79,107.24) .. controls (368.8,107.24) and (371.24,109.68) .. (371.24,112.69) .. controls (371.24,115.7) and (368.8,118.14) .. (365.79,118.14) .. controls (362.78,118.14) and (360.34,115.7) .. (360.34,112.69) -- cycle ;
    %Shape: Ellipse [id:dp9845170639210057] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.52,112.69) .. controls (362.52,109.68) and (364.96,107.24) .. (367.97,107.24) .. controls (370.98,107.24) and (373.42,109.68) .. (373.42,112.69) .. controls (373.42,115.7) and (370.98,118.14) .. (367.97,118.14) .. controls (364.96,118.14) and (362.52,115.7) .. (362.52,112.69) -- cycle ;
    %Straight Lines [id:da9065628416281912] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.74,112.94) -- (335.14,112.94) ;
    \draw [shift={(333.14,112.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Straight Lines [id:da49621658543362246] 
    \draw    (300.39,126.44) -- (300.49,102.28) ;
    \draw [shift={(300.5,99.28)}, rotate = 90.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da05470402218238424] 
    \draw    (300.79,94.88) -- (315.54,81.28) ;
    \draw [shift={(317.74,79.24)}, rotate = 137.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp3281394643693687] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (359.94,72.69) .. controls (359.94,69.68) and (362.38,67.24) .. (365.39,67.24) .. controls (368.4,67.24) and (370.84,69.68) .. (370.84,72.69) .. controls (370.84,75.7) and (368.4,78.14) .. (365.39,78.14) .. controls (362.38,78.14) and (359.94,75.7) .. (359.94,72.69) -- cycle ;
    %Shape: Ellipse [id:dp18718200367077964] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.12,72.69) .. controls (362.12,69.68) and (364.56,67.24) .. (367.57,67.24) .. controls (370.58,67.24) and (373.02,69.68) .. (373.02,72.69) .. controls (373.02,75.7) and (370.58,78.14) .. (367.57,78.14) .. controls (364.56,78.14) and (362.12,75.7) .. (362.12,72.69) -- cycle ;
    %Straight Lines [id:da9615019028116949] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.34,72.94) -- (334.74,72.94) ;
    \draw [shift={(332.74,72.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp349655211111384] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.3,132.69) .. controls (360.3,129.68) and (362.74,127.24) .. (365.75,127.24) .. controls (368.76,127.24) and (371.2,129.68) .. (371.2,132.69) .. controls (371.2,135.7) and (368.76,138.14) .. (365.75,138.14) .. controls (362.74,138.14) and (360.3,135.7) .. (360.3,132.69) -- cycle ;
    %Shape: Ellipse [id:dp7545108117632608] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.48,132.69) .. controls (362.48,129.68) and (364.92,127.24) .. (367.93,127.24) .. controls (370.94,127.24) and (373.38,129.68) .. (373.38,132.69) .. controls (373.38,135.7) and (370.94,138.14) .. (367.93,138.14) .. controls (364.92,138.14) and (362.48,135.7) .. (362.48,132.69) -- cycle ;
    %Straight Lines [id:da7848092691521138] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.7,132.94) -- (309.83,132.94) ;
    \draw [shift={(307.83,132.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Straight Lines [id:da3759841218391562] 
    \draw    (300.36,149.37) -- (300.36,143.04) ;
    \draw [shift={(300.36,140.04)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp2341082503909535] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (360.3,154.12) .. controls (360.3,151.11) and (362.74,148.67) .. (365.75,148.67) .. controls (368.76,148.67) and (371.2,151.11) .. (371.2,154.12) .. controls (371.2,157.13) and (368.76,159.57) .. (365.75,159.57) .. controls (362.74,159.57) and (360.3,157.13) .. (360.3,154.12) -- cycle ;
    %Shape: Ellipse [id:dp37684182434796765] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (362.48,154.12) .. controls (362.48,151.11) and (364.92,148.67) .. (367.93,148.67) .. controls (370.94,148.67) and (373.38,151.11) .. (373.38,154.12) .. controls (373.38,157.13) and (370.94,159.57) .. (367.93,159.57) .. controls (364.92,159.57) and (362.48,157.13) .. (362.48,154.12) -- cycle ;
    %Straight Lines [id:da2796759736061596] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.3,154.37) -- (310.1,154.37) ;
    \draw [shift={(308.1,154.37)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Rounded Rect [id:dp9290994053598827] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (317,70.51) .. controls (317,69.03) and (318.2,67.82) .. (319.69,67.82) -- (330.31,67.82) .. controls (331.8,67.82) and (333,69.03) .. (333,70.51) -- (333,78.58) .. controls (333,80.06) and (331.8,81.27) .. (330.31,81.27) -- (319.69,81.27) .. controls (318.2,81.27) and (317,80.06) .. (317,78.58) -- cycle ;
    %Rounded Rect [id:dp6751150081585955] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (317,108.78) .. controls (317,107.29) and (318.2,106.09) .. (319.69,106.09) -- (330.31,106.09) .. controls (331.8,106.09) and (333,107.29) .. (333,108.78) -- (333,116.84) .. controls (333,118.33) and (331.8,119.53) .. (330.31,119.53) -- (319.69,119.53) .. controls (318.2,119.53) and (317,118.33) .. (317,116.84) -- cycle ;
    %Rounded Rect [id:dp3813844801133357] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.39,89) .. controls (292.39,87.51) and (293.59,86.31) .. (295.07,86.31) -- (305.7,86.31) .. controls (307.19,86.31) and (308.39,87.51) .. (308.39,89) -- (308.39,97.07) .. controls (308.39,98.55) and (307.19,99.76) .. (305.7,99.76) -- (295.07,99.76) .. controls (293.59,99.76) and (292.39,98.55) .. (292.39,97.07) -- cycle ;
    %Rounded Rect [id:dp36399128769498024] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.39,129.13) .. controls (292.39,127.65) and (293.59,126.44) .. (295.07,126.44) -- (305.7,126.44) .. controls (307.19,126.44) and (308.39,127.65) .. (308.39,129.13) -- (308.39,137.2) .. controls (308.39,138.69) and (307.19,139.89) .. (305.7,139.89) -- (295.07,139.89) .. controls (293.59,139.89) and (292.39,138.69) .. (292.39,137.2) -- cycle ;
    %Rounded Rect [id:dp15165731635938817] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (292.39,149.89) .. controls (292.39,148.4) and (293.59,147.2) .. (295.07,147.2) -- (305.7,147.2) .. controls (307.19,147.2) and (308.39,148.4) .. (308.39,149.89) -- (308.39,157.96) .. controls (308.39,159.44) and (307.19,160.64) .. (305.7,160.64) -- (295.07,160.64) .. controls (293.59,160.64) and (292.39,159.44) .. (292.39,157.96) -- cycle ;
    %Straight Lines [id:da8760332070206662] 
    \draw    (117,68.94) -- (117,62.61) ;
    \draw [shift={(117,59.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da11955394501840422] 
    \draw    (117,107.39) -- (117,83.61) ;
    \draw [shift={(117,80.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp2313136287955453] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (151.94,52.89) .. controls (151.94,49.88) and (154.38,47.44) .. (157.39,47.44) .. controls (160.4,47.44) and (162.84,49.88) .. (162.84,52.89) .. controls (162.84,55.9) and (160.4,58.34) .. (157.39,58.34) .. controls (154.38,58.34) and (151.94,55.9) .. (151.94,52.89) -- cycle ;
    %Shape: Ellipse [id:dp4921556972022878] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.12,52.89) .. controls (154.12,49.88) and (156.56,47.44) .. (159.57,47.44) .. controls (162.58,47.44) and (165.02,49.88) .. (165.02,52.89) .. controls (165.02,55.9) and (162.58,58.34) .. (159.57,58.34) .. controls (156.56,58.34) and (154.12,55.9) .. (154.12,52.89) -- cycle ;
    %Straight Lines [id:da838991828267784] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.34,53.14) -- (126.74,53.14) ;
    \draw [shift={(124.74,53.14)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp43499931898538646] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (152.34,93.69) .. controls (152.34,90.68) and (154.78,88.24) .. (157.79,88.24) .. controls (160.8,88.24) and (163.24,90.68) .. (163.24,93.69) .. controls (163.24,96.7) and (160.8,99.14) .. (157.79,99.14) .. controls (154.78,99.14) and (152.34,96.7) .. (152.34,93.69) -- cycle ;
    %Shape: Circle [id:dp5571786422354426] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (173.1,93.69) .. controls (173.1,90.68) and (175.54,88.24) .. (178.55,88.24) .. controls (181.56,88.24) and (184,90.68) .. (184,93.69) .. controls (184,96.7) and (181.56,99.14) .. (178.55,99.14) .. controls (175.54,99.14) and (173.1,96.7) .. (173.1,93.69) -- cycle ;
    %Straight Lines [id:da728029770600241] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.74,93.94) -- (102.54,93.94) ;
    \draw [shift={(100.54,93.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Curve Lines [id:da9686355307841201] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (172.94,91.44) .. controls (164.02,87.18) and (145.31,82.16) .. (125.94,78.94) ;
    \draw [shift={(124.14,78.64)}, rotate = 9.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
    %Shape: Circle [id:dp041878137331816] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (152.34,113.69) .. controls (152.34,110.68) and (154.78,108.24) .. (157.79,108.24) .. controls (160.8,108.24) and (163.24,110.68) .. (163.24,113.69) .. controls (163.24,116.7) and (160.8,119.14) .. (157.79,119.14) .. controls (154.78,119.14) and (152.34,116.7) .. (152.34,113.69) -- cycle ;
    %Shape: Ellipse [id:dp20674929473354253] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.52,113.69) .. controls (154.52,110.68) and (156.96,108.24) .. (159.97,108.24) .. controls (162.98,108.24) and (165.42,110.68) .. (165.42,113.69) .. controls (165.42,116.7) and (162.98,119.14) .. (159.97,119.14) .. controls (156.96,119.14) and (154.52,116.7) .. (154.52,113.69) -- cycle ;
    %Straight Lines [id:da5791410999800874] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.74,113.94) -- (127.14,113.94) ;
    \draw [shift={(125.14,113.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Straight Lines [id:da6096604153244043] 
    \draw    (92.79,128.06) -- (92.79,104.39) ;
    \draw [shift={(92.79,101.39)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Straight Lines [id:da279323853468467] 
    \draw    (92.79,95.88) -- (107.54,82.28) ;
    \draw [shift={(109.74,80.24)}, rotate = 137.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
    %Shape: Circle [id:dp44416634246643993] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (151.94,73.69) .. controls (151.94,70.68) and (154.38,68.24) .. (157.39,68.24) .. controls (160.4,68.24) and (162.84,70.68) .. (162.84,73.69) .. controls (162.84,76.7) and (160.4,79.14) .. (157.39,79.14) .. controls (154.38,79.14) and (151.94,76.7) .. (151.94,73.69) -- cycle ;
    %Shape: Ellipse [id:dp13459100598466622] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.12,73.69) .. controls (154.12,70.68) and (156.56,68.24) .. (159.57,68.24) .. controls (162.58,68.24) and (165.02,70.68) .. (165.02,73.69) .. controls (165.02,76.7) and (162.58,79.14) .. (159.57,79.14) .. controls (156.56,79.14) and (154.12,76.7) .. (154.12,73.69) -- cycle ;
    %Straight Lines [id:da744595399762211] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.34,73.94) -- (126.74,73.94) ;
    \draw [shift={(124.74,73.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Shape: Circle [id:dp6898440329543101] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (152.3,133.69) .. controls (152.3,130.68) and (154.74,128.24) .. (157.75,128.24) .. controls (160.76,128.24) and (163.2,130.68) .. (163.2,133.69) .. controls (163.2,136.7) and (160.76,139.14) .. (157.75,139.14) .. controls (154.74,139.14) and (152.3,136.7) .. (152.3,133.69) -- cycle ;
    %Shape: Ellipse [id:dp5925039768517564] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 70; green, 137; blue, 214 }  ,fill opacity=1 ] (154.48,133.69) .. controls (154.48,130.68) and (156.92,128.24) .. (159.93,128.24) .. controls (162.94,128.24) and (165.38,130.68) .. (165.38,133.69) .. controls (165.38,136.7) and (162.94,139.14) .. (159.93,139.14) .. controls (156.92,139.14) and (154.48,136.7) .. (154.48,133.69) -- cycle ;
    %Straight Lines [id:da6058572214946001] 
    \draw  [dash pattern={on 0.84pt off 2.51pt}]  (151.7,133.94) -- (101.83,133.94) ;
    \draw [shift={(99.83,133.94)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
    %Pentagon Arrow [id:dp24654276806998854] 
    \draw   (203.63,93) -- (218.85,93) -- (229,100.25) -- (218.85,107.5) -- (203.63,107.5) -- cycle ;
    %Rounded Rect [id:dp6769538386651746] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109,49.24) .. controls (109,47.76) and (110.2,46.56) .. (111.69,46.56) -- (122.31,46.56) .. controls (123.8,46.56) and (125,47.76) .. (125,49.24) -- (125,57.31) .. controls (125,58.8) and (123.8,60) .. (122.31,60) -- (111.69,60) .. controls (110.2,60) and (109,58.8) .. (109,57.31) -- cycle ;
    %Rounded Rect [id:dp31343197098841014] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109,71.24) .. controls (109,69.76) and (110.2,68.56) .. (111.69,68.56) -- (122.31,68.56) .. controls (123.8,68.56) and (125,69.76) .. (125,71.24) -- (125,79.31) .. controls (125,80.8) and (123.8,82) .. (122.31,82) -- (111.69,82) .. controls (110.2,82) and (109,80.8) .. (109,79.31) -- cycle ;
    %Rounded Rect [id:dp5631968455685374] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (109,109.91) .. controls (109,108.43) and (110.2,107.22) .. (111.69,107.22) -- (122.31,107.22) .. controls (123.8,107.22) and (125,108.43) .. (125,109.91) -- (125,117.98) .. controls (125,119.46) and (123.8,120.67) .. (122.31,120.67) -- (111.69,120.67) .. controls (110.2,120.67) and (109,119.46) .. (109,117.98) -- cycle ;
    %Rounded Rect [id:dp5090396403235826] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (84.79,90.24) .. controls (84.79,88.76) and (85.99,87.56) .. (87.47,87.56) -- (98.1,87.56) .. controls (99.59,87.56) and (100.79,88.76) .. (100.79,90.24) -- (100.79,98.31) .. controls (100.79,99.8) and (99.59,101) .. (98.1,101) -- (87.47,101) .. controls (85.99,101) and (84.79,99.8) .. (84.79,98.31) -- cycle ;
    %Rounded Rect [id:dp7934069270021262] 
    \draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=73}] (84.79,130.13) .. controls (84.79,128.65) and (85.99,127.44) .. (87.47,127.44) -- (98.1,127.44) .. controls (99.59,127.44) and (100.79,128.65) .. (100.79,130.13) -- (100.79,138.2) .. controls (100.79,139.69) and (99.59,140.89) .. (98.1,140.89) -- (87.47,140.89) .. controls (85.99,140.89) and (84.79,139.69) .. (84.79,138.2) -- cycle ;
    
    % Text Node
    \draw (259,74.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\displaystyle \ 1\ }$};
    % Text Node
    \draw (259,53) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 0\ $};
    % Text Node
    \draw (259,94.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (259,154.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 5\ $};
    % Text Node
    \draw (246,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Slot}$};
    % Text Node
    \draw (324.71,52) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$12$};
    % Text Node
    \draw (300.39,133.32) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 4\ $};
    % Text Node
    \draw (259,114.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 3\ $};
    % Text Node
    \draw (259,134.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 4\ $};
    % Text Node
    \draw (325,74.51) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 10\ $};
    % Text Node
    \draw (325,112.87) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (300.39,93.25) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 5\ $};
    % Text Node
    \draw (300.39,154.23) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (51,74.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {${\displaystyle \ 1\ }$};
    % Text Node
    \draw (51,54) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 0\ $};
    % Text Node
    \draw (51,94.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (51,154.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 5\ $};
    % Text Node
    \draw (38,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=1.25,yscale=1.25]  {$\mathrm{Slot}$};
    % Text Node
    \draw (117,53.67) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 10\ $};
    % Text Node
    \draw (92.79,134.32) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (51,114.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 3\ $};
    % Text Node
    \draw (51,134.44) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 4\ $};
    % Text Node
    \draw (117,75.33) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 8\ $};
    % Text Node
    \draw (117,114.33) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 2\ $};
    % Text Node
    \draw (92.79,94.31) node  [font=\scriptsize,xscale=1.25,yscale=1.25]  {$\ 3\ $};
    
    
    \end{tikzpicture}

==> Tikz/Eth-CModel/probabilisticBouncingAttack.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Straight Lines [id:da43270948175461954] 
\draw    (413.79,193.67) -- (413.45,138.26) ;
\draw [shift={(413.43,135.26)}, rotate = 89.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp13267528322205546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (445.83,175.34) .. controls (445.83,173.85) and (447.03,172.65) .. (448.52,172.65) -- (459.14,172.65) .. controls (460.63,172.65) and (461.83,173.85) .. (461.83,175.34) -- (461.83,183.4) .. controls (461.83,184.89) and (460.63,186.09) .. (459.14,186.09) -- (448.52,186.09) .. controls (447.03,186.09) and (445.83,184.89) .. (445.83,183.4) -- cycle ;
%Straight Lines [id:da553136200956029] 
\draw    (453.79,172.61) -- (453.49,138.66) ;
\draw [shift={(453.47,135.66)}, rotate = 89.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6413366833069629] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (386.5,235.42) -- (386.5,245.42) ;
%Rounded Rect [id:dp9858237308982665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (405.83,195.34) .. controls (405.83,193.85) and (407.03,192.65) .. (408.52,192.65) -- (419.14,192.65) .. controls (420.63,192.65) and (421.83,193.85) .. (421.83,195.34) -- (421.83,203.4) .. controls (421.83,204.89) and (420.63,206.09) .. (419.14,206.09) -- (408.52,206.09) .. controls (407.03,206.09) and (405.83,204.89) .. (405.83,203.4) -- cycle ;
%Rounded Rect [id:dp26712383146925944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (445.83,215.34) .. controls (445.83,213.85) and (447.03,212.65) .. (448.52,212.65) -- (459.14,212.65) .. controls (460.63,212.65) and (461.83,213.85) .. (461.83,215.34) -- (461.83,223.4) .. controls (461.83,224.89) and (460.63,226.09) .. (459.14,226.09) -- (448.52,226.09) .. controls (447.03,226.09) and (445.83,224.89) .. (445.83,223.4) -- cycle ;
%Straight Lines [id:da8945751624386782] 
\draw    (453.5,212.65) -- (453.5,188.98) ;
\draw [shift={(453.5,185.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp5842724092988929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (445.87,260.34) .. controls (445.87,258.85) and (447.07,257.65) .. (448.56,257.65) -- (459.18,257.65) .. controls (460.67,257.65) and (461.87,258.85) .. (461.87,260.34) -- (461.87,268.4) .. controls (461.87,269.89) and (460.67,271.09) .. (459.18,271.09) -- (448.56,271.09) .. controls (447.07,271.09) and (445.87,269.89) .. (445.87,268.4) -- cycle ;
%Straight Lines [id:da3411649650782844] 
\draw    (453.5,258.17) -- (453.5,228.98) ;
\draw [shift={(453.5,225.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4452794432759375] 
\draw    (414.17,274.67) -- (414.17,208.98) ;
\draw [shift={(414.17,205.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp15136516097946906] 
\draw   (426.05,179.13) -- (419.82,189.92) -- (407.36,189.92) -- (401.13,179.13) -- (407.36,168.34) -- (419.82,168.34) -- cycle ;
%Shape: Regular Polygon [id:dp15407400587585696] 
\draw   (466.09,179.3) -- (459.78,190.23) -- (447.15,190.23) -- (440.84,179.3) -- (447.15,168.36) -- (459.78,168.36) -- cycle ;
%Shape: Rectangle [id:dp7117824219056201] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (529.12,173.59) -- (529.12,182.7) -- (525.12,182.7) -- (525.12,173.59) -- cycle ;
%Shape: Rectangle [id:dp3938633154944775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (523.4,173.59) -- (523.4,182.7) -- (519.4,182.7) -- (519.4,173.59) -- cycle ;
%Shape: Polygon [id:dp9503648437822936] 
\draw   (429.05,127.54) -- (421.41,140.79) -- (406.11,140.79) -- (398.47,127.54) -- (406.11,114.3) -- (421.41,114.3) -- cycle ;
%Shape: Regular Polygon [id:dp7444116068339499] 
\draw   (466.34,127.55) -- (459.91,138.7) -- (447.03,138.7) -- (440.59,127.55) -- (447.03,116.4) -- (459.91,116.4) -- cycle ;
%Straight Lines [id:da626976719758112] 
\draw    (413.79,117.11) -- (413.79,81.79) ;
\draw [shift={(413.79,78.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3863756046517062] 
\draw    (453.79,117.11) -- (453.79,82.79) ;
\draw [shift={(453.79,79.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp7473095046148397] 
\draw   (426.58,72.04) -- (420.18,83.11) -- (407.39,83.11) -- (400.99,72.04) -- (407.39,60.96) -- (420.18,60.96) -- cycle ;
%Shape: Polygon [id:dp8367925936441545] 
\draw   (468.47,72.31) -- (460.88,85.45) -- (445.7,85.45) -- (438.11,72.31) -- (445.7,59.16) -- (460.88,59.16) -- cycle ;
%Shape: Polygon [id:dp569828387626043] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (450.48,31.42) -- (442.83,44.67) -- (427.52,44.67) -- (419.87,31.42) -- (427.52,18.16) -- (442.83,18.16) -- cycle ;
%Straight Lines [id:da474486499412921] 
\draw    (413.43,65.59) -- (428.67,40.75) ;
\draw [shift={(430.23,38.19)}, rotate = 121.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9793816889559961] 
\draw    (454.63,65.99) -- (440.7,41.01) ;
\draw [shift={(439.23,38.39)}, rotate = 60.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp7038702033453881] 
\draw   (447.45,31.42) -- (441.3,42.07) -- (429.01,42.07) -- (422.86,31.42) -- (429.01,20.77) -- (441.3,20.77) -- cycle ;
%Shape: Polygon [id:dp9005970545216857] 
\draw   (465.42,72.49) -- (459.32,83.05) -- (447.13,83.05) -- (441.03,72.49) -- (447.13,61.93) -- (459.32,61.93) -- cycle ;
%Straight Lines [id:da8439720322857431] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (413.75,109.86) -- (413.75,94.86) ;
%Straight Lines [id:da7091222456840294] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (453.75,110.15) -- (453.75,95.15) ;
%Straight Lines [id:da5297967093782974] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (413.75,163.69) -- (413.75,148.69) ;
%Straight Lines [id:da692281426426312] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (453.75,163.89) -- (453.75,148.89) ;
%Rounded Rect [id:dp9056739589500329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (445.46,68.67) .. controls (445.46,67.18) and (446.67,65.98) .. (448.15,65.98) -- (458.78,65.98) .. controls (460.26,65.98) and (461.47,67.18) .. (461.47,68.67) -- (461.47,76.74) .. controls (461.47,78.22) and (460.26,79.42) .. (458.78,79.42) -- (448.15,79.42) .. controls (446.67,79.42) and (445.46,78.22) .. (445.46,76.74) -- cycle ;
%Rounded Rect [id:dp7064823965761786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (445.46,124) .. controls (445.46,122.52) and (446.67,121.31) .. (448.15,121.31) -- (458.78,121.31) .. controls (460.26,121.31) and (461.47,122.52) .. (461.47,124) -- (461.47,132.07) .. controls (461.47,133.55) and (460.26,134.76) .. (458.78,134.76) -- (448.15,134.76) .. controls (446.67,134.76) and (445.46,133.55) .. (445.46,132.07) -- cycle ;
%Rounded Rect [id:dp8108533157829139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (405.78,68) .. controls (405.78,66.52) and (406.99,65.31) .. (408.47,65.31) -- (419.1,65.31) .. controls (420.58,65.31) and (421.79,66.52) .. (421.79,68) -- (421.79,76.07) .. controls (421.79,77.55) and (420.58,78.76) .. (419.1,78.76) -- (408.47,78.76) .. controls (406.99,78.76) and (405.78,77.55) .. (405.78,76.07) -- cycle ;
%Rounded Rect [id:dp6415822354439684] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (427.16,27.67) .. controls (427.16,26.18) and (428.37,24.98) .. (429.85,24.98) -- (440.48,24.98) .. controls (441.96,24.98) and (443.17,26.18) .. (443.17,27.67) -- (443.17,35.74) .. controls (443.17,37.22) and (441.96,38.42) .. (440.48,38.42) -- (429.85,38.42) .. controls (428.37,38.42) and (427.16,37.22) .. (427.16,35.74) -- cycle ;
%Shape: Rectangle [id:dp05548112356082191] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (529.79,216.09) -- (529.79,225.2) -- (525.79,225.2) -- (525.79,216.09) -- cycle ;
%Shape: Rectangle [id:dp4070051620866617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (524.07,216.09) -- (524.07,225.2) -- (520.07,225.2) -- (520.07,216.09) -- cycle ;
%Straight Lines [id:da2902182546948924] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (414.15,248.59) -- (414.15,233.59) ;
%Straight Lines [id:da12599909409556842] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (453.47,247.76) -- (453.47,232.76) ;
%Curve Lines [id:da1827555022971541] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (517.89,177.76) .. controls (500.34,178.41) and (488.49,177.79) .. (466.9,177.76) ;
\draw [shift={(465.22,177.76)}, rotate = 360] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da24263324615705262] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (504,195.2) .. controls (491.39,174.19) and (444.59,143.45) .. (423.54,135.54) ;
\draw [shift={(421.67,134.87)}, rotate = 18.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6654406462594122] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (520.67,218.54) .. controls (500.72,214.8) and (478.21,197.45) .. (466.42,186.04) ;
\draw [shift={(465,184.65)}, rotate = 45] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp5272219268357021] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (524.79,236.76) -- (524.79,245.87) -- (520.79,245.87) -- (520.79,236.76) -- cycle ;
%Curve Lines [id:da5042780254627706] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (521.67,235.31) .. controls (503.65,225.66) and (473.84,201.11) .. (461.6,189.22) ;
\draw [shift={(460.33,187.98)}, rotate = 45] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da9087341945898362] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (485.83,297.01) .. controls (462.33,288.51) and (452.56,288.98) .. (442.83,273.01) .. controls (433.44,257.59) and (433.33,202.55) .. (424.8,186.59) ;
\draw [shift={(423.83,185.01)}, rotate = 54.87] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp31963613275917213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (529.79,261.42) -- (529.79,270.54) -- (525.79,270.54) -- (525.79,261.42) -- cycle ;
%Shape: Rectangle [id:dp10093446106459858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (524.07,261.42) -- (524.07,270.54) -- (520.07,270.54) -- (520.07,261.42) -- cycle ;
%Curve Lines [id:da150797537818945] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (517.22,266.2) .. controls (477.78,274.61) and (463.42,213.39) .. (458.33,193.28) ;
\draw [shift={(457.89,191.54)}, rotate = 75.47] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp13416506214120738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (405.83,275.84) .. controls (405.83,274.35) and (407.03,273.15) .. (408.52,273.15) -- (419.14,273.15) .. controls (420.63,273.15) and (421.83,274.35) .. (421.83,275.84) -- (421.83,283.9) .. controls (421.83,285.39) and (420.63,286.59) .. (419.14,286.59) -- (408.52,286.59) .. controls (407.03,286.59) and (405.83,285.39) .. (405.83,283.9) -- cycle ;
%Curve Lines [id:da12587787442956788] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (507.17,282.17) .. controls (478.67,260.17) and (493.67,263.67) .. (440.21,237.74) .. controls (387.56,212.19) and (388.62,171.1) .. (404.91,137.85) ;
\draw [shift={(405.67,136.34)}, rotate = 116.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Polygon [id:dp5498318464184098] 
\draw   (425.98,127.49) -- (419.84,138.13) -- (407.55,138.13) -- (401.41,127.49) -- (407.55,116.85) -- (419.84,116.85) -- cycle ;
%Rounded Rect [id:dp5077238835643487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (405.78,123.67) .. controls (405.78,122.18) and (406.99,120.98) .. (408.47,120.98) -- (419.1,120.98) .. controls (420.58,120.98) and (421.79,122.18) .. (421.79,123.67) -- (421.79,131.74) .. controls (421.79,133.22) and (420.58,134.42) .. (419.1,134.42) -- (408.47,134.42) .. controls (406.99,134.42) and (405.78,133.22) .. (405.78,131.74) -- cycle ;
%Rounded Rect [id:dp2329349772086302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (405.43,175.11) .. controls (405.43,173.63) and (406.64,172.42) .. (408.12,172.42) -- (418.75,172.42) .. controls (420.23,172.42) and (421.44,173.63) .. (421.44,175.11) -- (421.44,183.18) .. controls (421.44,184.66) and (420.23,185.87) .. (418.75,185.87) -- (408.12,185.87) .. controls (406.64,185.87) and (405.43,184.66) .. (405.43,183.18) -- cycle ;
%Straight Lines [id:da712049489875739] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.5,291.71) -- (388.5,298.96) -- (388.5,301.71) ;
%Straight Lines [id:da2894638515777723] 
\draw    (413.83,304.59) -- (413.83,289.99) ;
\draw [shift={(413.83,286.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9221433476837257] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (413.83,307.42) -- (413.83,291.2) ;
%Rounded Rect [id:dp9353609427204788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (406.33,307.34) .. controls (406.33,305.85) and (407.53,304.65) .. (409.02,304.65) -- (419.64,304.65) .. controls (421.13,304.65) and (422.33,305.85) .. (422.33,307.34) -- (422.33,315.4) .. controls (422.33,316.89) and (421.13,318.09) .. (419.64,318.09) -- (409.02,318.09) .. controls (407.53,318.09) and (406.33,316.89) .. (406.33,315.4) -- cycle ;
%Shape: Rectangle [id:dp25340929801525447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (490.33,292.76) -- (490.33,301.87) -- (486.33,301.87) -- (486.33,292.76) -- cycle ;
%Shape: Rectangle [id:dp03644188073059662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (506.12,308.09) -- (506.12,317.2) -- (502.12,317.2) -- (502.12,308.09) -- cycle ;
%Shape: Rectangle [id:dp8766861753056954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (500.4,308.09) -- (500.4,317.2) -- (496.4,317.2) -- (496.4,308.09) -- cycle ;
%Shape: Rectangle [id:dp6820206975723706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (511.62,308.02) -- (511.62,317.13) -- (507.62,317.13) -- (507.62,308.02) -- cycle ;
%Straight Lines [id:da20521014672505422] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (516.4,173.02) -- (516.4,325.02) ;
%Curve Lines [id:da7467572862433314] 
\draw [color={rgb, 255:red, 154; green, 209; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (495.83,316.01) .. controls (472.33,307.51) and (450.06,297.98) .. (440.33,282.01) .. controls (430.84,266.43) and (428.45,212.78) .. (423.24,190.65) ;
\draw [shift={(422.83,189.01)}, rotate = 75.32] [fill={rgb, 255:red, 154; green, 209; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da3458018094059474] 
\draw    (373,59.75) .. controls (366.29,59.61) and (373.55,84.89) .. (367.83,85.03) ;
%Curve Lines [id:da9632860502253069] 
\draw    (367.57,85.02) .. controls (373.86,84.88) and (367.57,110.43) .. (373,110.16) ;
%Curve Lines [id:da5954251893582472] 
\draw    (372.86,117.13) .. controls (366.14,117) and (373.29,141.46) .. (367.57,141.59) ;
%Curve Lines [id:da16833190448072832] 
\draw    (367.57,141.72) .. controls (373.86,141.59) and (367.57,166.31) .. (373,166.05) ;

%Curve Lines [id:da12071557977000191] 
\draw    (372.86,171.29) .. controls (366.15,170.81) and (373.29,243.06) .. (367.57,243.44) ;
%Curve Lines [id:da6942742486918694] 
\draw    (367.57,243.81) .. controls (373.86,243.44) and (367.57,316.34) .. (373,315.58) ;
%Curve Lines [id:da529657382887688] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (483.83,236.76) .. controls (473,217.84) and (451.5,205.84) .. (440.5,191.34) .. controls (429.89,177.35) and (426.25,156.84) .. (420.57,140.24) ;
\draw [shift={(419.94,138.45)}, rotate = 70.27] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da08772660808072996] 
\draw    (273.25,163.89) -- (273.28,137.06) ;
\draw [shift={(273.29,134.06)}, rotate = 90.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp5527726543953893] 
\draw   (245.66,127.3) -- (239.43,138.09) -- (226.98,138.09) -- (220.75,127.3) -- (226.98,116.52) -- (239.43,116.52) -- cycle ;
%Shape: Regular Polygon [id:dp043347545403523924] 
\draw   (286.05,127.87) -- (279.94,138.45) -- (267.72,138.45) -- (261.61,127.87) -- (267.72,117.28) -- (279.94,117.28) -- cycle ;
%Straight Lines [id:da4209315689954105] 
\draw    (233.29,117.11) -- (233.29,81.79) ;
\draw [shift={(233.29,78.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5116126398275134] 
\draw    (273.29,117.11) -- (273.29,82.79) ;
\draw [shift={(273.29,79.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Regular Polygon [id:dp10394524953053441] 
\draw   (246.63,72.9) -- (240.03,84.32) -- (226.84,84.32) -- (220.24,72.9) -- (226.84,61.47) -- (240.03,61.47) -- cycle ;
%Shape: Polygon [id:dp0326319412560081] 
\draw   (289.86,73.47) -- (281.65,87.7) -- (265.21,87.7) -- (256.99,73.47) -- (265.21,59.24) -- (281.65,59.24) -- cycle ;
%Shape: Regular Polygon [id:dp14485588289239915] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (270.23,31.7) -- (262.45,45.18) -- (246.88,45.18) -- (239.1,31.7) -- (246.88,18.22) -- (262.45,18.22) -- cycle ;
%Straight Lines [id:da9214225740535682] 
\draw    (232.93,65.59) -- (248.17,40.75) ;
\draw [shift={(249.73,38.19)}, rotate = 121.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6328579694773173] 
\draw    (274.13,65.99) -- (260.2,41.01) ;
\draw [shift={(258.73,38.39)}, rotate = 60.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp6526623884936265] 
\draw   (267.32,31.79) -- (260.99,42.75) -- (248.34,42.75) -- (242.01,31.79) -- (248.34,20.83) -- (260.99,20.83) -- cycle ;
%Shape: Polygon [id:dp02755022147097197] 
\draw   (286.63,73.67) -- (280.03,85.11) -- (266.83,85.11) -- (260.22,73.67) -- (266.83,62.24) -- (280.03,62.24) -- cycle ;
%Straight Lines [id:da6392484920742434] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (233.25,109.86) -- (233.25,94.86) ;
%Straight Lines [id:da9628155617156497] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (273.25,110.15) -- (273.25,95.15) ;
%Straight Lines [id:da640678279970484] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (233.25,163.69) -- (233.25,148.69) ;
%Straight Lines [id:da40094699936928335] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (273.25,163.89) -- (273.25,148.89) ;
%Rounded Rect [id:dp07546875717253965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (265.46,68.67) .. controls (265.46,67.18) and (266.67,65.98) .. (268.15,65.98) -- (278.78,65.98) .. controls (280.26,65.98) and (281.47,67.18) .. (281.47,68.67) -- (281.47,76.74) .. controls (281.47,78.22) and (280.26,79.42) .. (278.78,79.42) -- (268.15,79.42) .. controls (266.67,79.42) and (265.46,78.22) .. (265.46,76.74) -- cycle ;
%Rounded Rect [id:dp44934273091626564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (266.03,123.67) .. controls (266.03,122.18) and (267.24,120.98) .. (268.72,120.98) -- (279.35,120.98) .. controls (280.83,120.98) and (282.04,122.18) .. (282.04,123.67) -- (282.04,131.74) .. controls (282.04,133.22) and (280.83,134.42) .. (279.35,134.42) -- (268.72,134.42) .. controls (267.24,134.42) and (266.03,133.22) .. (266.03,131.74) -- cycle ;
%Rounded Rect [id:dp279390234441776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (225.33,68.34) .. controls (225.33,66.85) and (226.53,65.65) .. (228.02,65.65) -- (238.64,65.65) .. controls (240.13,65.65) and (241.33,66.85) .. (241.33,68.34) -- (241.33,76.4) .. controls (241.33,77.89) and (240.13,79.09) .. (238.64,79.09) -- (228.02,79.09) .. controls (226.53,79.09) and (225.33,77.89) .. (225.33,76.4) -- cycle ;
%Rounded Rect [id:dp2220535335775653] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (246.66,27.67) .. controls (246.66,26.18) and (247.87,24.98) .. (249.35,24.98) -- (259.98,24.98) .. controls (261.46,24.98) and (262.67,26.18) .. (262.67,27.67) -- (262.67,35.74) .. controls (262.67,37.22) and (261.46,38.42) .. (259.98,38.42) -- (249.35,38.42) .. controls (247.87,38.42) and (246.66,37.22) .. (246.66,35.74) -- cycle ;
%Rounded Rect [id:dp647023064546234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75] [blur shadow={shadow xshift=0pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (225.16,123.67) .. controls (225.16,122.18) and (226.37,120.98) .. (227.85,120.98) -- (238.48,120.98) .. controls (239.96,120.98) and (241.17,122.18) .. (241.17,123.67) -- (241.17,131.74) .. controls (241.17,133.22) and (239.96,134.42) .. (238.48,134.42) -- (227.85,134.42) .. controls (226.37,134.42) and (225.16,133.22) .. (225.16,131.74) -- cycle ;
%Curve Lines [id:da76139716783916] 
\draw    (192.5,59.75) .. controls (185.79,59.61) and (193.05,84.89) .. (187.33,85.03) ;
%Curve Lines [id:da8285205007131962] 
\draw    (187.07,85.02) .. controls (193.36,84.88) and (187.07,110.43) .. (192.5,110.16) ;
%Curve Lines [id:da4577638375395616] 
\draw    (192.36,117.13) .. controls (185.64,117) and (192.79,141.46) .. (187.07,141.59) ;
%Curve Lines [id:da8535540679790603] 
\draw    (187.07,141.72) .. controls (193.36,141.59) and (187.07,166.31) .. (192.5,166.05) ;
%Straight Lines [id:da16791564473229537] 
\draw    (233.43,163.92) -- (233.53,137.54) ;
\draw [shift={(233.54,134.54)}, rotate = 90.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7847243811080185] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (233.5,164.19) -- (233.5,149.19) ;
%Pentagon Arrow [id:dp5936240506870878] 
\draw   (294.89,191.68) -- (307.78,191.68) -- (316.38,197.82) -- (307.78,203.96) -- (294.89,203.96) -- cycle ;
%Curve Lines [id:da8053973133189329] 
\draw    (514.13,168.34) .. controls (514.22,162.92) and (498.06,168.69) .. (497.98,164.08) ;
%Curve Lines [id:da048179002413664795] 
\draw    (497.89,164.08) .. controls (497.98,169.15) and (481.66,164.08) .. (481.83,168.46) ;

%Curve Lines [id:da3699151457864269] 
\draw    (549.53,168.14) .. controls (549.62,162.72) and (533.46,168.49) .. (533.38,163.88) ;
%Curve Lines [id:da8198375678854553] 
\draw    (533.29,163.88) .. controls (533.38,168.95) and (517.06,163.88) .. (517.23,168.26) ;

%Shape: Rectangle [id:dp21298429737509816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (506.99,193.95) -- (506.99,203.06) -- (502.99,203.06) -- (502.99,193.95) -- cycle ;
%Shape: Path Data [id:dp3022927471455248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (506.99,203.06) -- (506.05,203.06) -- (502.99,198.28) -- (502.99,195.95) -- (506.99,202.22) -- (506.99,203.06) -- cycle ;
%Shape: Path Data [id:dp6136420848537587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (502.99,203.06) -- (502.99,200.74) -- (504.47,203.06) -- (502.99,203.06) -- cycle ;
%Shape: Path Data [id:dp7512658909658203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (506.99,200.22) -- (502.99,193.95) -- (504.47,193.95) -- (506.99,197.89) -- (506.99,200.22) -- cycle ;
%Shape: Path Data [id:dp285537490791294] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (506.99,193.95) -- (506.99,196.01) -- (505.68,193.95) -- (506.99,193.95) -- cycle ;

%Shape: Rectangle [id:dp4314224465617176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (512.08,194.04) -- (512.08,203.15) -- (508.08,203.15) -- (508.08,194.04) -- cycle ;
%Shape: Path Data [id:dp8558085389990837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (512.08,203.15) -- (511.14,203.15) -- (508.08,198.37) -- (508.08,196.04) -- (512.08,202.31) -- (512.08,203.15) -- cycle ;
%Shape: Path Data [id:dp643119868945436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (508.08,203.15) -- (508.08,200.83) -- (509.56,203.15) -- (508.08,203.15) -- cycle ;
%Shape: Path Data [id:dp8334159834295944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (512.08,200.31) -- (508.08,194.04) -- (509.56,194.04) -- (512.08,197.98) -- (512.08,200.31) -- cycle ;
%Shape: Path Data [id:dp5423679329134656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (512.08,194.04) -- (512.08,196.1) -- (510.77,194.04) -- (512.08,194.04) -- cycle ;

%Shape: Rectangle [id:dp3314601557006722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487.99,236.97) -- (487.99,246.08) -- (483.99,246.08) -- (483.99,236.97) -- cycle ;
%Shape: Path Data [id:dp7044618645955334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (487.99,246.08) -- (487.05,246.08) -- (483.99,241.3) -- (483.99,238.97) -- (487.99,245.24) -- (487.99,246.08) -- cycle ;
%Shape: Path Data [id:dp9950239799010927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (483.99,246.08) -- (483.99,243.76) -- (485.47,246.08) -- (483.99,246.08) -- cycle ;
%Shape: Path Data [id:dp6484045903553866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (487.99,243.24) -- (483.99,236.97) -- (485.47,236.97) -- (487.99,240.91) -- (487.99,243.24) -- cycle ;
%Shape: Path Data [id:dp10607042926756738] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (487.99,236.97) -- (487.99,239.03) -- (486.68,236.97) -- (487.99,236.97) -- cycle ;

%Shape: Rectangle [id:dp7944870554379959] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (510.39,276.67) -- (510.39,285.78) -- (506.39,285.78) -- (506.39,276.67) -- cycle ;
%Shape: Path Data [id:dp17745498489874412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (510.39,285.78) -- (509.45,285.78) -- (506.39,281) -- (506.39,278.67) -- (510.39,284.94) -- (510.39,285.78) -- cycle ;
%Shape: Path Data [id:dp31719371268599184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (506.39,285.78) -- (506.39,283.46) -- (507.87,285.78) -- (506.39,285.78) -- cycle ;
%Shape: Path Data [id:dp922930784572862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (510.39,282.94) -- (506.39,276.67) -- (507.87,276.67) -- (510.39,280.61) -- (510.39,282.94) -- cycle ;
%Shape: Path Data [id:dp4965837906764341] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (510.39,276.67) -- (510.39,278.73) -- (509.08,276.67) -- (510.39,276.67) -- cycle ;


% Text Node
\draw (388.83,199.09) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (388.5,178.76) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (388.83,219.09) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (388.83,262.38) node  [font=\scriptsize]  {$18$};
% Text Node
\draw (332.73,269.59) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (387.15,35.29) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (329.4,168.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (327.73,112.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (435.06,31.76) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (453.47,72.49) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (414.15,72.25) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (453.47,128.28) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (414.15,127.74) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (453.5,178.87) node  [font=\scriptsize]  {$44$};
% Text Node
\draw (486.67,236.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 20$};
% Text Node
\draw (524.33,236.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 38$};
% Text Node
\draw (389.12,280.09) node  [font=\scriptsize]  {$19$};
% Text Node
\draw (388.83,312.59) node  [font=\scriptsize]  {$32$};
% Text Node
\draw (489.17,292.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 30$};
% Text Node
\draw (413.43,179.47) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (206.65,35.29) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (148.9,168.59) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (147.23,112.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (254.66,32.49) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (273.46,72.57) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (233.43,73.25) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (273.46,127.95) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (233.43,127.7) node  [font=\scriptsize]  {$44$};
% Text Node
\draw (273.72,176.93) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (234.02,176.8) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (517.03,133.82) node  [font=\scriptsize]  {${\textstyle \mathrm{checkpoint\ vote}}$};
% Text Node
\draw (519.56,153.84) node [anchor=west] [inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{{\textstyle chain}} \ A$};
% Text Node
\draw (511.94,154.15) node [anchor=east] [inner sep=0.75pt]  [font=\scriptsize]  {$\mathrm{{\textstyle chain}} \ B$};
% Text Node
\draw (453.9,331.57) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (413.83,331.6) node  [font=\scriptsize]  {$\ B\ $};


\end{tikzpicture}

==> Tikz/Eth-CModel/probabilisticBouncingAttack3steps.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,364); %set diagram left start at 0, and has height of 364

%Straight Lines [id:da39100541072980244] 
\draw    (322.19,186.25) -- (322.19,162.67) ;
\draw [shift={(322.19,159.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da07660605733735681] 
\draw    (357.42,185.66) -- (357.42,162.57) ;
\draw [shift={(357.42,159.57)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6050248059441861] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (298.49,245.53) -- (298.49,254.39) ;
%Rounded Rect [id:dp07833416641257518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (350.39,227.73) .. controls (350.39,226.42) and (351.46,225.35) .. (352.78,225.35) -- (362.09,225.35) .. controls (363.41,225.35) and (364.48,226.42) .. (364.48,227.73) -- (364.48,234.88) .. controls (364.48,236.2) and (363.41,237.26) .. (362.09,237.26) -- (352.78,237.26) .. controls (351.46,237.26) and (350.39,236.2) .. (350.39,234.88) -- cycle ;
%Straight Lines [id:da43552230371544676] 
\draw    (357.45,225.35) -- (357.42,208.1) ;
\draw [shift={(357.42,205.1)}, rotate = 89.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp6726287413667857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (350.39,267.6) .. controls (350.39,266.28) and (351.46,265.22) .. (352.78,265.22) -- (362.09,265.22) .. controls (363.41,265.22) and (364.48,266.28) .. (364.48,267.6) -- (364.48,274.75) .. controls (364.48,276.06) and (363.41,277.13) .. (362.09,277.13) -- (352.78,277.13) .. controls (351.46,277.13) and (350.39,276.06) .. (350.39,274.75) -- cycle ;
%Straight Lines [id:da0950476951446455] 
\draw    (357.45,265.69) -- (357.45,240.16) ;
\draw [shift={(357.45,237.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8736875559221244] 
\draw    (322.19,280.22) -- (322.19,208.31) ;
\draw [shift={(322.19,205.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:dp0367759236081695] 
\draw   (333.92,196.14) -- (328.06,206.36) -- (316.33,206.36) -- (310.46,196.14) -- (316.33,185.91) -- (328.06,185.91) -- cycle ;
%Shape: Polygon [id:dp35213500861976277] 
\draw   (369.32,195.54) -- (363.38,205.9) -- (351.49,205.9) -- (345.55,195.54) -- (351.49,185.18) -- (363.38,185.18) -- cycle ;
%Shape: Rectangle [id:dp18540113988635043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (423.99,190.75) -- (423.99,198.82) -- (420.47,198.82) -- (420.47,190.75) -- cycle ;
%Shape: Rectangle [id:dp9572924972795978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (418.96,190.75) -- (418.96,198.82) -- (415.44,198.82) -- (415.44,190.75) -- cycle ;
%Shape: Polygon [id:dp31379265068193174] 
\draw   (335.51,149.85) -- (328.79,161.58) -- (315.34,161.58) -- (308.61,149.85) -- (315.34,138.13) -- (328.79,138.13) -- cycle ;
%Shape: Polygon [id:dp08194168738529406] 
\draw   (368.85,149.83) -- (363.14,159.78) -- (351.73,159.78) -- (346.02,149.83) -- (351.73,139.88) -- (363.14,139.88) -- cycle ;
%Straight Lines [id:da9931500826817321] 
\draw    (322.5,140.72) -- (322.22,113.46) ;
\draw [shift={(322.19,110.46)}, rotate = 89.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da24525521139056305] 
\draw    (357.42,140.68) -- (357.42,113.34) ;
\draw [shift={(357.42,110.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp7575472598416628] 
\draw   (333.36,101.49) -- (327.78,111.22) -- (316.61,111.22) -- (311.03,101.49) -- (316.61,91.75) -- (327.78,91.75) -- cycle ;
%Shape: Polygon [id:dp04443084656710905] 
\draw   (371.32,101.32) -- (364.39,113.41) -- (350.52,113.41) -- (343.59,101.32) -- (350.52,89.23) -- (364.39,89.23) -- cycle ;
%Shape: Polygon [id:dp22443627741732053] 
\draw  [fill={rgb, 255:red, 133; green, 255; blue, 0 }  ,fill opacity=1 ] (353.25,64.29) -- (346.22,76.56) -- (332.15,76.56) -- (325.11,64.29) -- (332.15,52.03) -- (346.22,52.03) -- cycle ;
%Straight Lines [id:da05879261957016557] 
\draw    (322.19,91.56) -- (332.52,76.77) ;
\draw [shift={(334.24,74.31)}, rotate = 124.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6543020689748822] 
\draw    (357.42,91.68) -- (346.74,76.75) ;
\draw [shift={(345,74.31)}, rotate = 54.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp927605184716439] 
\draw   (350.49,64.5) -- (344.83,74.36) -- (333.53,74.36) -- (327.88,64.5) -- (333.53,54.65) -- (344.83,54.65) -- cycle ;
%Shape: Polygon [id:dp7375498964246034] 
\draw   (368.54,101.49) -- (362.97,111.2) -- (351.83,111.2) -- (346.26,101.49) -- (351.83,91.77) -- (362.97,91.77) -- cycle ;
%Straight Lines [id:da7066725368200388] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (322.47,134.29) -- (322.47,121) ;
%Straight Lines [id:da5552638201582816] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (357.4,134.94) -- (357.4,130.59) -- (357.4,121.65) ;
%Straight Lines [id:da4415529127076714] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (322.19,182.3) -- (322.19,169.01) ;
%Straight Lines [id:da020084735952678123] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (357.42,182.6) -- (357.42,169.31) ;
%Shape: Rectangle [id:dp4286792397325545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (424.58,228.4) -- (424.58,236.47) -- (421.06,236.47) -- (421.06,228.4) -- cycle ;
%Shape: Rectangle [id:dp1277947761968008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (419.55,228.4) -- (419.55,236.47) -- (416.03,236.47) -- (416.03,228.4) -- cycle ;
%Straight Lines [id:da20625251241668852] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (322.19,257.05) -- (322.19,243.76) ;
%Straight Lines [id:da8651923877312964] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (357.42,256.46) -- (357.42,243.17) ;
%Curve Lines [id:da752613990589799] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (414.11,194.44) .. controls (398.74,195.01) and (388.35,194.48) .. (369.53,194.44) ;
\draw [shift={(367.76,194.44)}, rotate = 360] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6678900051425021] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (416.55,230.57) .. controls (399.09,227.28) and (379.4,212.05) .. (368.98,201.94) ;
\draw [shift={(367.57,200.55)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp6294998877989075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420.18,246.71) -- (420.18,254.78) -- (416.66,254.78) -- (416.66,246.71) -- cycle ;
%Curve Lines [id:da9730879006683417] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (417.43,245.43) .. controls (401.66,236.93) and (375.62,215.36) .. (364.74,204.76) ;
\draw [shift={(363.46,203.5)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp8029428225548505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (424.58,268.56) -- (424.58,276.64) -- (421.06,276.64) -- (421.06,268.56) -- cycle ;
%Shape: Rectangle [id:dp27011042167588295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (419.55,268.56) -- (419.55,276.64) -- (416.03,276.64) -- (416.03,268.56) -- cycle ;
%Curve Lines [id:da24533280283180314] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (413.52,272.8) .. controls (378.99,280.21) and (366.31,226.57) .. (361.77,208.47) ;
\draw [shift={(361.31,206.65)}, rotate = 75.56] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp6890644782932887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (315.15,281.33) .. controls (315.15,280.02) and (316.22,278.95) .. (317.53,278.95) -- (326.85,278.95) .. controls (328.17,278.95) and (329.23,280.02) .. (329.23,281.33) -- (329.23,288.48) .. controls (329.23,289.79) and (328.17,290.86) .. (326.85,290.86) -- (317.53,290.86) .. controls (316.22,290.86) and (315.15,289.79) .. (315.15,288.48) -- cycle ;
%Straight Lines [id:da7510379920366226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.8,190.25) -- (412.8,313.79) ;
%Curve Lines [id:da5142743529391025] 
\draw    (286.62,89.89) .. controls (280.71,89.77) and (287.1,112.17) .. (282.07,112.29) ;
%Curve Lines [id:da20142727366305935] 
\draw    (281.84,112.28) .. controls (287.37,112.16) and (281.84,134.79) .. (286.62,134.56) ;
%Curve Lines [id:da6772145169860633] 
\draw    (286.49,140.73) .. controls (280.58,140.62) and (286.87,162.29) .. (281.84,162.4) ;
%Curve Lines [id:da9822972294546826] 
\draw    (281.84,162.51) .. controls (287.37,162.4) and (281.84,184.3) .. (286.62,184.07) ;
%Curve Lines [id:da509466508531577] 
\draw    (286.49,188.71) .. controls (280.59,188.29) and (286.87,252.29) .. (281.84,252.63) ;
%Curve Lines [id:da528843878989862] 
\draw    (281.84,252.96) .. controls (287.37,252.63) and (281.84,317.22) .. (286.62,316.55) ;
%Curve Lines [id:da959959738279871] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (383.08,282.5) .. controls (373.55,265.74) and (345.04,254.42) .. (344.95,242.27) .. controls (344.88,230.54) and (332.42,178.72) .. (326.76,161.66) ;
\draw [shift={(326.17,159.95)}, rotate = 70.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da23918835069150512] 
\draw    (322.19,207.77) -- (322.19,205.01) ;
%Straight Lines [id:da41557236150775934] 
\draw    (565.82,186.28) -- (565.82,162.7) ;
\draw [shift={(565.82,159.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da06050197414268754] 
\draw    (601.04,185.7) -- (601.04,162.6) ;
\draw [shift={(601.04,159.6)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da31389393902751594] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (542.12,245.57) -- (542.12,254.42) ;
%Rounded Rect [id:dp052749076229801295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (594.13,227.77) .. controls (594.13,226.45) and (595.2,225.39) .. (596.51,225.39) -- (605.83,225.39) .. controls (607.15,225.39) and (608.21,226.45) .. (608.21,227.77) -- (608.21,234.91) .. controls (608.21,236.23) and (607.15,237.3) .. (605.83,237.3) -- (596.51,237.3) .. controls (595.2,237.3) and (594.13,236.23) .. (594.13,234.91) -- cycle ;
%Straight Lines [id:da49351574645799] 
\draw    (601.07,225.39) -- (601.05,208.13) ;
\draw [shift={(601.04,205.13)}, rotate = 89.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp21805790253966673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (594.36,267.63) .. controls (594.36,266.32) and (595.42,265.25) .. (596.74,265.25) -- (606.06,265.25) .. controls (607.37,265.25) and (608.44,266.32) .. (608.44,267.63) -- (608.44,274.78) .. controls (608.44,276.1) and (607.37,277.16) .. (606.06,277.16) -- (596.74,277.16) .. controls (595.42,277.16) and (594.36,276.1) .. (594.36,274.78) -- cycle ;
%Straight Lines [id:da9729262220575761] 
\draw    (601.07,265.72) -- (601.07,240.2) ;
\draw [shift={(601.07,237.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15575717813909318] 
\draw    (565.82,280.25) -- (565.82,208.34) ;
\draw [shift={(565.82,205.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:dp7106524012692506] 
\draw   (577.52,195.9) -- (571.77,205.93) -- (560.27,205.93) -- (554.52,195.9) -- (560.27,185.88) -- (571.77,185.88) -- cycle ;
%Shape: Polygon [id:dp7302389334697237] 
\draw   (612.77,195.36) -- (606.97,205.47) -- (595.37,205.47) -- (589.57,195.36) -- (595.37,185.25) -- (606.97,185.25) -- cycle ;
%Shape: Rectangle [id:dp8490996166423239] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (667.61,190.78) -- (667.61,198.86) -- (664.09,198.86) -- (664.09,190.78) -- cycle ;
%Shape: Rectangle [id:dp9293504423835586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (662.58,190.78) -- (662.58,198.86) -- (659.06,198.86) -- (659.06,190.78) -- cycle ;
%Shape: Polygon [id:dp06572927739175749] 
\draw   (579.76,150.09) -- (572.99,161.91) -- (559.44,161.91) -- (552.66,150.09) -- (559.44,138.28) -- (572.99,138.28) -- cycle ;
%Shape: Polygon [id:dp3686759040497132] 
\draw   (612.5,150.03) -- (606.77,160.02) -- (595.31,160.02) -- (589.58,150.03) -- (595.31,140.04) -- (606.77,140.04) -- cycle ;
%Straight Lines [id:da8103689559618008] 
\draw    (566.13,140.75) -- (565.85,113.49) ;
\draw [shift={(565.82,110.49)}, rotate = 89.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9959530159309375] 
\draw    (601.04,140.71) -- (601.04,113.38) ;
\draw [shift={(601.04,110.38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp16800035280285686] 
\draw   (577.43,101.2) -- (571.73,111.15) -- (560.32,111.15) -- (554.61,101.2) -- (560.32,91.25) -- (571.73,91.25) -- cycle ;
%Shape: Polygon [id:dp16662526099263086] 
\draw   (615.27,100.46) -- (608.26,112.69) -- (594.23,112.69) -- (587.21,100.46) -- (594.23,88.23) -- (608.26,88.23) -- cycle ;
%Shape: Polygon [id:dp694542728554413] 
\draw  [fill={rgb, 255:red, 132; green, 255; blue, 0 }  ,fill opacity=1 ] (596.1,64.83) -- (589.21,76.85) -- (575.42,76.85) -- (568.53,64.83) -- (575.42,52.81) -- (589.21,52.81) -- cycle ;
%Straight Lines [id:da9007169594975861] 
\draw    (565.82,91.59) -- (576.15,76.8) ;
\draw [shift={(577.87,74.35)}, rotate = 124.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da39576854651717785] 
\draw    (601.04,91.72) -- (590.37,76.79) ;
\draw [shift={(588.62,74.35)}, rotate = 54.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp03379136854113396] 
\draw   (593.17,65.03) -- (587.64,74.69) -- (576.56,74.69) -- (571.03,65.03) -- (576.56,55.38) -- (587.64,55.38) -- cycle ;
%Shape: Polygon [id:dp06432276847926799] 
\draw   (612.45,100.63) -- (606.82,110.46) -- (595.55,110.46) -- (589.91,100.63) -- (595.55,90.8) -- (606.82,90.8) -- cycle ;
%Straight Lines [id:da19794621061998763] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (566.1,134.32) -- (566.1,121.03) ;
%Straight Lines [id:da9054971659012825] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (601.76,134.97) -- (601.76,121.69) ;
%Straight Lines [id:da9356556212978342] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (565.82,182.34) -- (565.82,169.05) ;
%Straight Lines [id:da3290137483048976] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (601.04,182.63) -- (601.04,169.35) ;
%Shape: Rectangle [id:dp24541563048623538] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (668.2,228.44) -- (668.2,236.51) -- (664.68,236.51) -- (664.68,228.44) -- cycle ;
%Shape: Rectangle [id:dp4895472637062772] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (663.17,228.44) -- (663.17,236.51) -- (659.65,236.51) -- (659.65,228.44) -- cycle ;
%Straight Lines [id:da515545338617027] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (565.82,257.08) -- (565.82,243.79) ;
%Straight Lines [id:da3072015866864868] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (601.04,256.49) -- (601.04,243.2) ;
%Curve Lines [id:da23171233667947666] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (657.73,194.48) .. controls (642.37,195.05) and (631.97,194.51) .. (613.16,194.48) ;
\draw [shift={(611.39,194.48)}, rotate = 360] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da6899515117205506] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (660.17,230.6) .. controls (642.71,227.31) and (623.02,212.08) .. (612.6,201.97) ;
\draw [shift={(611.19,200.58)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp6315016943763956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (663.8,246.75) -- (663.8,254.82) -- (660.28,254.82) -- (660.28,246.75) -- cycle ;
%Curve Lines [id:da26011292059499036] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (661.05,245.47) .. controls (645.29,236.96) and (619.25,215.39) .. (608.36,204.8) ;
\draw [shift={(607.09,203.53)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp7557008426105598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (668.2,268.6) -- (668.2,276.67) -- (664.68,276.67) -- (664.68,268.6) -- cycle ;
%Shape: Rectangle [id:dp9351335077225824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (663.17,268.6) -- (663.17,276.67) -- (659.65,276.67) -- (659.65,268.6) -- cycle ;
%Curve Lines [id:da7933896654484895] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (657.14,272.83) .. controls (622.61,280.24) and (609.93,226.6) .. (605.4,208.51) ;
\draw [shift={(604.93,206.68)}, rotate = 75.56] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp9582078238935645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (559.13,281.37) .. controls (559.13,280.05) and (560.19,278.98) .. (561.51,278.98) -- (570.83,278.98) .. controls (572.14,278.98) and (573.21,280.05) .. (573.21,281.37) -- (573.21,288.51) .. controls (573.21,289.83) and (572.14,290.9) .. (570.83,290.9) -- (561.51,290.9) .. controls (560.19,290.9) and (559.13,289.83) .. (559.13,288.51) -- cycle ;
%Straight Lines [id:da6032361556922168] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (656.42,190.28) -- (656.42,321.2) ;
%Curve Lines [id:da913092318400063] 
\draw    (530.24,89.93) .. controls (524.33,89.81) and (530.72,112.21) .. (525.69,112.32) ;
%Curve Lines [id:da012871556403192708] 
\draw    (525.46,112.31) .. controls (530.99,112.2) and (525.46,134.83) .. (530.24,134.59) ;
%Curve Lines [id:da8679590470728922] 
\draw    (530.11,140.76) .. controls (524.2,140.65) and (530.49,162.32) .. (525.46,162.43) ;
%Curve Lines [id:da4337627526590593] 
\draw    (525.46,162.55) .. controls (530.99,162.43) and (525.46,184.33) .. (530.24,184.1) ;
%Curve Lines [id:da7757297119531144] 
\draw    (530.11,188.74) .. controls (524.21,188.32) and (530.49,252.33) .. (525.46,252.66) ;
%Curve Lines [id:da032637075418450845] 
\draw    (525.46,253) .. controls (530.99,252.66) and (525.46,317.25) .. (530.24,316.58) ;
%Curve Lines [id:da392947037858147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (626.71,282.54) .. controls (617.17,265.78) and (588.66,254.45) .. (588.58,242.3) .. controls (588.5,230.58) and (576.04,178.76) .. (570.38,161.7) ;
\draw [shift={(569.79,159.98)}, rotate = 70.39] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5291244320827497] 
\draw    (565.82,207.81) -- (565.82,205.05) ;
%Shape: Polygon [id:dp8663384440366404] 
\draw   (333.01,149.89) -- (327.54,159.44) -- (316.59,159.44) -- (311.11,149.89) -- (316.59,140.34) -- (327.54,140.34) -- cycle ;
%Shape: Polygon [id:dp38124647510558973] 
\draw   (576.91,149.96) -- (571.47,159.45) -- (560.59,159.45) -- (555.14,149.96) -- (560.59,140.47) -- (571.47,140.47) -- cycle ;
%Straight Lines [id:da04876168825102001] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (543.88,295.61) -- (543.88,302.03) -- (543.88,304.47) ;
%Straight Lines [id:da1579306449510327] 
\draw    (565.88,307.36) -- (565.88,293.97) ;
\draw [shift={(565.88,290.97)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3292195127908786] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (565.85,308.62) -- (565.85,295.33) ;
%Rounded Rect [id:dp6043099046758984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (558.98,309.45) .. controls (558.98,308.14) and (560.05,307.07) .. (561.36,307.07) -- (570.68,307.07) .. controls (572,307.07) and (573.06,308.14) .. (573.06,309.45) -- (573.06,316.6) .. controls (573.06,317.91) and (572,318.98) .. (570.68,318.98) -- (561.36,318.98) .. controls (560.05,318.98) and (558.98,317.91) .. (558.98,316.6) -- cycle ;
%Shape: Rectangle [id:dp14925443044621733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (631.48,296.54) -- (631.48,304.61) -- (627.96,304.61) -- (627.96,296.54) -- cycle ;
%Shape: Rectangle [id:dp7013861011070068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (647.37,310.12) -- (647.37,318.19) -- (643.85,318.19) -- (643.85,310.12) -- cycle ;
%Shape: Rectangle [id:dp5541771763915266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (642.35,310.12) -- (642.35,318.19) -- (638.83,318.19) -- (638.83,310.12) -- cycle ;
%Curve Lines [id:da31450014506765434] 
\draw [color={rgb, 255:red, 251; green, 193; blue, 96 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (638.32,317.14) .. controls (617.64,309.61) and (598.05,301.16) .. (589.49,287.01) .. controls (581.18,273.29) and (579.05,226.17) .. (574.52,206.38) ;
\draw [shift={(574.09,204.62)}, rotate = 75.42] [fill={rgb, 255:red, 251; green, 193; blue, 96 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp21375345247633604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (594.36,309.86) .. controls (594.36,308.55) and (595.42,307.48) .. (596.74,307.48) -- (606.06,307.48) .. controls (607.37,307.48) and (608.44,308.55) .. (608.44,309.86) -- (608.44,317.01) .. controls (608.44,318.33) and (607.37,319.39) .. (606.06,319.39) -- (596.74,319.39) .. controls (595.42,319.39) and (594.36,318.33) .. (594.36,317.01) -- cycle ;
%Straight Lines [id:da659893728249525] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (600.69,297.24) -- (600.69,283.96) ;
%Straight Lines [id:da9151475970012628] 
\draw    (601.22,307.06) -- (601.22,280.4) ;
\draw [shift={(601.22,277.4)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9374718281175181] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (601.19,297.83) -- (601.19,284.55) ;
%Shape: Rectangle [id:dp08657325225172086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (675.24,310.78) -- (675.24,318.85) -- (671.72,318.85) -- (671.72,310.78) -- cycle ;
%Shape: Rectangle [id:dp953584796650514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (670.21,310.78) -- (670.21,318.85) -- (666.69,318.85) -- (666.69,310.78) -- cycle ;
%Curve Lines [id:da4796559330957433] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (679.89,314.78) .. controls (685.12,305.99) and (700.36,257.72) .. (693.29,241.61) .. controls (686.49,226.15) and (631.51,203.03) .. (614.88,198.45) ;
\draw [shift={(613.01,197.98)}, rotate = 12.66] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp08561797218829814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (663.65,296.65) -- (663.65,304.73) -- (660.13,304.73) -- (660.13,296.65) -- cycle ;
%Rounded Rect [id:dp6997197698826068] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (332.21,61.52) .. controls (332.21,60.21) and (333.27,59.14) .. (334.59,59.14) -- (343.91,59.14) .. controls (345.22,59.14) and (346.29,60.21) .. (346.29,61.52) -- (346.29,68.67) .. controls (346.29,69.98) and (345.22,71.05) .. (343.91,71.05) -- (334.59,71.05) .. controls (333.27,71.05) and (332.21,69.98) .. (332.21,68.67) -- cycle ;
%Rounded Rect [id:dp3191474636408611] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (575.24,61.39) .. controls (575.24,60.08) and (576.31,59.01) .. (577.63,59.01) -- (586.94,59.01) .. controls (588.26,59.01) and (589.33,60.08) .. (589.33,61.39) -- (589.33,68.54) .. controls (589.33,69.86) and (588.26,70.92) .. (586.94,70.92) -- (577.63,70.92) .. controls (576.31,70.92) and (575.24,69.86) .. (575.24,68.54) -- cycle ;
%Rounded Rect [id:dp35935672811647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (315.15,97.93) .. controls (315.15,96.62) and (316.22,95.55) .. (317.53,95.55) -- (326.85,95.55) .. controls (328.17,95.55) and (329.23,96.62) .. (329.23,97.93) -- (329.23,105.08) .. controls (329.23,106.4) and (328.17,107.46) .. (326.85,107.46) -- (317.53,107.46) .. controls (316.22,107.46) and (315.15,106.4) .. (315.15,105.08) -- cycle ;
%Rounded Rect [id:dp6841964299857386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (315.33,146.48) .. controls (315.33,145.17) and (316.4,144.1) .. (317.71,144.1) -- (327.03,144.1) .. controls (328.34,144.1) and (329.41,145.17) .. (329.41,146.48) -- (329.41,153.63) .. controls (329.41,154.95) and (328.34,156.01) .. (327.03,156.01) -- (317.71,156.01) .. controls (316.4,156.01) and (315.33,154.95) .. (315.33,153.63) -- cycle ;
%Rounded Rect [id:dp5784897062952632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (315.33,192.55) .. controls (315.33,191.24) and (316.4,190.17) .. (317.71,190.17) -- (327.03,190.17) .. controls (328.34,190.17) and (329.41,191.24) .. (329.41,192.55) -- (329.41,199.7) .. controls (329.41,201.01) and (328.34,202.08) .. (327.03,202.08) -- (317.71,202.08) .. controls (316.4,202.08) and (315.33,201.01) .. (315.33,199.7) -- cycle ;
%Rounded Rect [id:dp6322255855940071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (350.39,97.32) .. controls (350.39,96.01) and (351.46,94.94) .. (352.78,94.94) -- (362.09,94.94) .. controls (363.41,94.94) and (364.48,96.01) .. (364.48,97.32) -- (364.48,104.47) .. controls (364.48,105.79) and (363.41,106.85) .. (362.09,106.85) -- (352.78,106.85) .. controls (351.46,106.85) and (350.39,105.79) .. (350.39,104.47) -- cycle ;
%Rounded Rect [id:dp5232683048718367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (350.39,145.98) .. controls (350.39,144.66) and (351.46,143.6) .. (352.78,143.6) -- (362.09,143.6) .. controls (363.41,143.6) and (364.48,144.66) .. (364.48,145.98) -- (364.48,153.12) .. controls (364.48,154.44) and (363.41,155.51) .. (362.09,155.51) -- (352.78,155.51) .. controls (351.46,155.51) and (350.39,154.44) .. (350.39,153.12) -- cycle ;
%Rounded Rect [id:dp38738480537509834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (350.39,191.96) .. controls (350.39,190.65) and (351.46,189.58) .. (352.78,189.58) -- (362.09,189.58) .. controls (363.41,189.58) and (364.48,190.65) .. (364.48,191.96) -- (364.48,199.11) .. controls (364.48,200.42) and (363.41,201.49) .. (362.09,201.49) -- (352.78,201.49) .. controls (351.46,201.49) and (350.39,200.42) .. (350.39,199.11) -- cycle ;
%Rounded Rect [id:dp7368759338221065] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (558.98,97.54) .. controls (558.98,96.22) and (560.05,95.15) .. (561.36,95.15) -- (570.68,95.15) .. controls (572,95.15) and (573.06,96.22) .. (573.06,97.54) -- (573.06,104.68) .. controls (573.06,106) and (572,107.06) .. (570.68,107.06) -- (561.36,107.06) .. controls (560.05,107.06) and (558.98,106) .. (558.98,104.68) -- cycle ;
%Rounded Rect [id:dp021944624411889713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (559.13,146.46) .. controls (559.13,145.14) and (560.19,144.07) .. (561.51,144.07) -- (570.83,144.07) .. controls (572.14,144.07) and (573.21,145.14) .. (573.21,146.46) -- (573.21,153.6) .. controls (573.21,154.92) and (572.14,155.98) .. (570.83,155.98) -- (561.51,155.98) .. controls (560.19,155.98) and (559.13,154.92) .. (559.13,153.6) -- cycle ;
%Rounded Rect [id:dp15094645302814502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (559.13,192.08) .. controls (559.13,190.76) and (560.19,189.7) .. (561.51,189.7) -- (570.83,189.7) .. controls (572.14,189.7) and (573.21,190.76) .. (573.21,192.08) -- (573.21,199.23) .. controls (573.21,200.54) and (572.14,201.61) .. (570.83,201.61) -- (561.51,201.61) .. controls (560.19,201.61) and (559.13,200.54) .. (559.13,199.23) -- cycle ;
%Rounded Rect [id:dp9310974839139767] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (594.13,96.99) .. controls (594.13,95.67) and (595.2,94.61) .. (596.51,94.61) -- (605.83,94.61) .. controls (607.15,94.61) and (608.21,95.67) .. (608.21,96.99) -- (608.21,104.14) .. controls (608.21,105.45) and (607.15,106.52) .. (605.83,106.52) -- (596.51,106.52) .. controls (595.2,106.52) and (594.13,105.45) .. (594.13,104.14) -- cycle ;
%Rounded Rect [id:dp5977987432583536] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (594,146.46) .. controls (594,145.14) and (595.07,144.07) .. (596.38,144.07) -- (605.7,144.07) .. controls (607.02,144.07) and (608.08,145.14) .. (608.08,146.46) -- (608.08,153.6) .. controls (608.08,154.92) and (607.02,155.98) .. (605.7,155.98) -- (596.38,155.98) .. controls (595.07,155.98) and (594,154.92) .. (594,153.6) -- cycle ;
%Rounded Rect [id:dp5968327446008559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (594,191.64) .. controls (594,190.32) and (595.07,189.26) .. (596.38,189.26) -- (605.7,189.26) .. controls (607.02,189.26) and (608.08,190.32) .. (608.08,191.64) -- (608.08,198.78) .. controls (608.08,200.1) and (607.02,201.17) .. (605.7,201.17) -- (596.38,201.17) .. controls (595.07,201.17) and (594,200.1) .. (594,198.78) -- cycle ;
%Shape: Rectangle [id:dp028287978420045157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (387.15,282.47) -- (387.15,290.54) -- (383.63,290.54) -- (383.63,282.47) -- cycle ;
%Shape: Path Data [id:dp6973702802117501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (387.15,290.54) -- (386.32,290.54) -- (383.63,286.3) -- (383.63,284.25) -- (387.15,289.8) -- (387.15,290.54) -- cycle ;
%Shape: Path Data [id:dp10586174513925051] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (383.63,290.54) -- (383.63,288.49) -- (384.94,290.54) -- (383.63,290.54) -- cycle ;
%Shape: Path Data [id:dp19470758376534603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (387.15,288.02) -- (383.63,282.47) -- (384.94,282.47) -- (387.15,285.96) -- (387.15,288.02) -- cycle ;
%Shape: Path Data [id:dp4424314925031445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (387.15,282.47) -- (387.15,284.29) -- (386,282.47) -- (387.15,282.47) -- cycle ;

%Shape: Rectangle [id:dp35075439868472325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (630.78,282.47) -- (630.78,290.54) -- (627.26,290.54) -- (627.26,282.47) -- cycle ;
%Shape: Path Data [id:dp9003687727345295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (630.78,290.54) -- (629.94,290.54) -- (627.26,286.3) -- (627.26,284.25) -- (630.78,289.8) -- (630.78,290.54) -- cycle ;
%Shape: Path Data [id:dp6727800460331885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (627.26,290.54) -- (627.26,288.49) -- (628.56,290.54) -- (627.26,290.54) -- cycle ;
%Shape: Path Data [id:dp5429084006353817] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (630.78,288.02) -- (627.26,282.47) -- (628.56,282.47) -- (630.78,285.96) -- (630.78,288.02) -- cycle ;
%Shape: Path Data [id:dp5683676857875322] 
\draw  [draw opacity=0][fill={rgb, 255:red, 117; green, 214; blue, 11 }  ,fill opacity=1 ] (630.78,282.47) -- (630.78,284.29) -- (629.62,282.47) -- (630.78,282.47) -- cycle ;

%Pentagon Arrow [id:dp5607174136523578] 
\draw   (452.58,211.85) -- (463.93,211.85) -- (471.49,217.29) -- (463.93,222.73) -- (452.58,222.73) -- cycle ;
%Straight Lines [id:da7345957318427603] 
\draw    (83,186.2) -- (83,162.62) ;
\draw [shift={(83,159.62)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7012760043209063] 
\draw    (118.23,185.61) -- (118.23,162.52) ;
\draw [shift={(118.23,159.52)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1749131843967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (59.3,245.48) -- (59.3,254.34) ;
%Rounded Rect [id:dp20923562851743127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (111.51,226.89) .. controls (111.51,225.57) and (112.57,224.5) .. (113.89,224.5) -- (123.21,224.5) .. controls (124.52,224.5) and (125.59,225.57) .. (125.59,226.89) -- (125.59,234.03) .. controls (125.59,235.35) and (124.52,236.42) .. (123.21,236.42) -- (113.89,236.42) .. controls (112.57,236.42) and (111.51,235.35) .. (111.51,234.03) -- cycle ;
%Straight Lines [id:da1363342086291066] 
\draw    (118.26,225.3) -- (118.23,208.05) ;
\draw [shift={(118.23,205.05)}, rotate = 89.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Rounded Rect [id:dp5062456833836799] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (111.51,267.15) .. controls (111.51,265.84) and (112.57,264.77) .. (113.89,264.77) -- (123.21,264.77) .. controls (124.52,264.77) and (125.59,265.84) .. (125.59,267.15) -- (125.59,274.3) .. controls (125.59,275.62) and (124.52,276.68) .. (123.21,276.68) -- (113.89,276.68) .. controls (112.57,276.68) and (111.51,275.62) .. (111.51,274.3) -- cycle ;
%Straight Lines [id:da2952173840832377] 
\draw    (118.26,265.64) -- (118.26,240.12) ;
\draw [shift={(118.26,237.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:dp7975049047438594] 
\draw   (95.18,195.99) -- (89.26,206.31) -- (77.44,206.31) -- (71.52,195.99) -- (77.44,185.68) -- (89.26,185.68) -- cycle ;
%Shape: Polygon [id:dp06589908497077412] 
\draw   (129.77,195.02) -- (124.01,205.07) -- (112.48,205.07) -- (106.72,195.02) -- (112.48,184.97) -- (124.01,184.97) -- cycle ;
%Shape: Rectangle [id:dp5801295379437461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (184.8,190.7) -- (184.8,198.78) -- (181.28,198.78) -- (181.28,190.7) -- cycle ;
%Shape: Rectangle [id:dp3833765864713461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (179.77,190.7) -- (179.77,198.78) -- (176.25,198.78) -- (176.25,190.7) -- cycle ;
%Shape: Polygon [id:dp7066704343588452] 
\draw   (94.78,150.02) -- (89.07,159.98) -- (77.64,159.98) -- (71.92,150.02) -- (77.64,140.05) -- (89.07,140.05) -- cycle ;
%Shape: Polygon [id:dp4254368218347184] 
\draw   (130.19,150.31) -- (124.37,160.46) -- (112.73,160.46) -- (106.91,150.31) -- (112.73,140.16) -- (124.37,140.16) -- cycle ;
%Straight Lines [id:da37824532056030047] 
\draw    (83.31,140.67) -- (83.03,113.41) ;
\draw [shift={(83,110.41)}, rotate = 89.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4161004306375473] 
\draw    (118.23,140.63) -- (118.23,113.3) ;
\draw [shift={(118.23,110.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp33860067883446865] 
\draw   (95.4,100.97) -- (89.38,111.48) -- (77.32,111.48) -- (71.3,100.97) -- (77.32,90.46) -- (89.38,90.46) -- cycle ;
%Shape: Polygon [id:dp39163891617757507] 
\draw   (133.35,101.02) -- (125.99,113.86) -- (111.26,113.86) -- (103.9,101.02) -- (111.26,88.17) -- (125.99,88.17) -- cycle ;
%Shape: Polygon [id:dp10505976157186003] 
\draw  [fill={rgb, 255:red, 133; green, 255; blue, 0 }  ,fill opacity=1 ] (114.81,64.77) -- (107.5,77.51) -- (92.89,77.51) -- (85.58,64.77) -- (92.89,52.03) -- (107.5,52.03) -- cycle ;
%Straight Lines [id:da010520863110360157] 
\draw    (83,91.51) -- (93.33,76.72) ;
\draw [shift={(95.05,74.26)}, rotate = 124.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4904373112564042] 
\draw    (118.23,91.63) -- (107.55,76.7) ;
\draw [shift={(105.8,74.26)}, rotate = 54.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Polygon [id:dp7865619316582024] 
\draw   (111.94,64.99) -- (106.06,75.23) -- (94.32,75.23) -- (88.45,64.99) -- (94.32,54.75) -- (106.06,54.75) -- cycle ;
%Shape: Polygon [id:dp8186029667831412] 
\draw   (130.4,101.2) -- (124.48,111.52) -- (112.65,111.52) -- (106.73,101.2) -- (112.65,90.88) -- (124.48,90.88) -- cycle ;
%Straight Lines [id:da10129976330277635] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (83.28,134.24) -- (83.28,120.95) ;
%Straight Lines [id:da6785573241444651] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (118.21,134.89) -- (118.21,130.54) -- (118.21,121.6) ;
%Straight Lines [id:da22441739456570398] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (83,182.26) -- (83,168.97) ;
%Straight Lines [id:da5751751698414984] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (118.23,182.55) -- (118.23,169.26) ;
%Shape: Rectangle [id:dp526275059652834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (185.38,228.36) -- (185.38,236.43) -- (181.86,236.43) -- (181.86,228.36) -- cycle ;
%Shape: Rectangle [id:dp3410305095796118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.35,228.36) -- (180.35,236.43) -- (176.83,236.43) -- (176.83,228.36) -- cycle ;
%Straight Lines [id:da9369982770499965] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (83,257) -- (83,243.71) ;
%Straight Lines [id:da2930769862533922] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (118.23,256.41) -- (118.23,243.12) ;
%Curve Lines [id:da0452435832945548] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (174.91,194.4) .. controls (159.55,194.97) and (149.15,194.43) .. (130.34,194.4) ;
\draw [shift={(128.57,194.4)}, rotate = 360] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da8096104337901402] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (177.36,230.52) .. controls (159.9,227.23) and (140.21,212) .. (129.79,201.89) ;
\draw [shift={(128.38,200.5)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp32369668317937217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.98,246.67) -- (180.98,254.74) -- (177.46,254.74) -- (177.46,246.67) -- cycle ;
%Curve Lines [id:da02065236532939596] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (178.24,245.39) .. controls (162.47,236.88) and (136.43,215.31) .. (125.55,204.72) ;
\draw [shift={(124.27,203.45)}, rotate = 45.19] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp5515061443349678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (185.38,268.52) -- (185.38,276.59) -- (181.86,276.59) -- (181.86,268.52) -- cycle ;
%Shape: Rectangle [id:dp6162746053352117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (180.35,268.52) -- (180.35,276.59) -- (176.83,276.59) -- (176.83,268.52) -- cycle ;
%Curve Lines [id:da7818161066656761] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (174.33,272.75) .. controls (139.8,280.16) and (127.12,226.52) .. (122.58,208.43) ;
\draw [shift={(122.12,206.6)}, rotate = 75.56] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0322574813091725] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (173.6,190.2) -- (173.6,313.74) ;
%Curve Lines [id:da5934040954128617] 
\draw    (47.42,89.84) .. controls (41.51,89.73) and (47.9,112.12) .. (42.88,112.24) ;
%Curve Lines [id:da598354104219893] 
\draw    (42.65,112.23) .. controls (48.18,112.12) and (42.65,134.75) .. (47.42,134.51) ;
%Curve Lines [id:da7737757902700966] 
\draw    (47.3,140.68) .. controls (41.39,140.57) and (47.67,162.24) .. (42.65,162.35) ;
%Curve Lines [id:da18419771646617855] 
\draw    (42.65,162.47) .. controls (48.18,162.35) and (42.65,184.25) .. (47.42,184.02) ;
%Curve Lines [id:da32792147750184997] 
\draw    (47.3,188.66) .. controls (41.4,188.24) and (47.67,252.25) .. (42.65,252.58) ;
%Curve Lines [id:da2731305627364804] 
\draw    (42.65,252.92) .. controls (48.18,252.58) and (42.65,317.17) .. (47.42,316.5) ;
%Rounded Rect [id:dp9973865641768056] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (93.01,61.48) .. controls (93.01,60.16) and (94.08,59.09) .. (95.4,59.09) -- (104.71,59.09) .. controls (106.03,59.09) and (107.1,60.16) .. (107.1,61.48) -- (107.1,68.62) .. controls (107.1,69.94) and (106.03,71) .. (104.71,71) -- (95.4,71) .. controls (94.08,71) and (93.01,69.94) .. (93.01,68.62) -- cycle ;
%Rounded Rect [id:dp47368583268780107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (76.31,97.45) .. controls (76.31,96.14) and (77.38,95.07) .. (78.69,95.07) -- (88.01,95.07) .. controls (89.33,95.07) and (90.39,96.14) .. (90.39,97.45) -- (90.39,104.6) .. controls (90.39,105.92) and (89.33,106.98) .. (88.01,106.98) -- (78.69,106.98) .. controls (77.38,106.98) and (76.31,105.92) .. (76.31,104.6) -- cycle ;
%Rounded Rect [id:dp904880211546196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (76.31,146.04) .. controls (76.31,144.72) and (77.38,143.66) .. (78.69,143.66) -- (88.01,143.66) .. controls (89.33,143.66) and (90.39,144.72) .. (90.39,146.04) -- (90.39,153.18) .. controls (90.39,154.5) and (89.33,155.57) .. (88.01,155.57) -- (78.69,155.57) .. controls (77.38,155.57) and (76.31,154.5) .. (76.31,153.18) -- cycle ;
%Rounded Rect [id:dp6631669062776551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (76.31,192.11) .. controls (76.31,190.79) and (77.38,189.72) .. (78.69,189.72) -- (88.01,189.72) .. controls (89.33,189.72) and (90.39,190.79) .. (90.39,192.11) -- (90.39,199.25) .. controls (90.39,200.57) and (89.33,201.63) .. (88.01,201.63) -- (78.69,201.63) .. controls (77.38,201.63) and (76.31,200.57) .. (76.31,199.25) -- cycle ;
%Rounded Rect [id:dp36535526248325967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (111.31,97.29) .. controls (111.31,95.98) and (112.38,94.91) .. (113.7,94.91) -- (123.01,94.91) .. controls (124.33,94.91) and (125.4,95.98) .. (125.4,97.29) -- (125.4,104.44) .. controls (125.4,105.75) and (124.33,106.82) .. (123.01,106.82) -- (113.7,106.82) .. controls (112.38,106.82) and (111.31,105.75) .. (111.31,104.44) -- cycle ;
%Rounded Rect [id:dp00477265821632189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (111.51,146.22) .. controls (111.51,144.91) and (112.57,143.84) .. (113.89,143.84) -- (123.21,143.84) .. controls (124.52,143.84) and (125.59,144.91) .. (125.59,146.22) -- (125.59,153.37) .. controls (125.59,154.69) and (124.52,155.75) .. (123.21,155.75) -- (113.89,155.75) .. controls (112.57,155.75) and (111.51,154.69) .. (111.51,153.37) -- cycle ;
%Rounded Rect [id:dp7167755271104586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][blur shadow={shadow xshift=-0.75pt,shadow yshift=-0.75pt, shadow blur radius=1.5pt, shadow blur steps=4 ,shadow opacity=0}] (111.2,191.45) .. controls (111.2,190.13) and (112.27,189.07) .. (113.59,189.07) -- (122.9,189.07) .. controls (124.22,189.07) and (125.29,190.13) .. (125.29,191.45) -- (125.29,198.6) .. controls (125.29,199.91) and (124.22,200.98) .. (122.9,200.98) -- (113.59,200.98) .. controls (112.27,200.98) and (111.2,199.91) .. (111.2,198.6) -- cycle ;
%Pentagon Arrow [id:dp1862388373908459] 
\draw   (213.39,211.8) -- (224.73,211.8) -- (232.3,217.24) -- (224.73,222.68) -- (213.39,222.68) -- cycle ;

% Text Node
\draw (300.55,213.34) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (300.25,195.33) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (300.55,231.06) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (300.55,269.41) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (250.39,278.88) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (299.06,68.23) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (246.62,188.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (245.15,139.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (339.25,65.09) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (357.43,100.93) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (322.19,101.42) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (357.43,149.18) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (322.06,149.85) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (357.43,195.62) node  [font=\scriptsize]  {$16$};
% Text Node
\draw (384.02,281.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (418.22,246.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (300.8,285.1) node  [font=\scriptsize]  {$7$};
% Text Node
\draw (439.98,178.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (412.41,178.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (322.19,195.77) node  [font=\scriptsize]  {$\ 0$};
% Text Node
\draw (397.36,171.26) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ B
\end{array}$};
% Text Node
\draw (428.15,171.26) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ A
\end{array}$};
% Text Node
\draw (544.17,213.38) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (543.88,195.36) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (544.17,231.09) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (544.17,269.44) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (494.01,278.91) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (542.69,68.26) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (490.24,188.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (488.77,139.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (582.31,64.83) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (601.18,100.21) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (566.02,101.2) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (601.17,150.55) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (566.02,149.93) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (601.17,195.65) node  [font=\scriptsize]  {$57$};
% Text Node
\draw (627.64,281.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (661.84,246.18) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (544.42,285.14) node  [font=\scriptsize]  {$7$};
% Text Node
\draw (683.6,178.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (656.03,178.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (566.02,195.56) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (640.98,171.29) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ B
\end{array}$};
% Text Node
\draw (671.78,171.29) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ A
\end{array}$};
% Text Node
\draw (544.17,313.35) node  [font=\scriptsize]  {$31$};
% Text Node
\draw (628.9,295.68) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 31$};
% Text Node
\draw (661.69,296.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 39$};
% Text Node
\draw (357.09,332.49) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (321.84,332.51) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (600.72,333.37) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (565.46,333.4) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (61.35,213.3) node  [font=\scriptsize]  {${\displaystyle 1}$};
% Text Node
\draw (61.06,195.28) node  [font=\scriptsize]  {$0$};
% Text Node
\draw (61.35,231.01) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (61.35,269.36) node  [font=\scriptsize]  {$6$};
% Text Node
\draw (11.2,278.83) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-270]  {$\mathrm{Epoch} \ e$};
% Text Node
\draw (59.87,68.18) node  [font=\small]  {$\mathrm{Slot}$};
% Text Node
\draw (7.42,188.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch} \ \\
\ \ e-1
\end{array}$};
% Text Node
\draw (5.96,139.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270]  {$ \begin{array}{l}
\mathrm{Epoch\ }\\
\ \ e-2
\end{array}$};
% Text Node
\draw (100.19,64.99) node  [font=\scriptsize]  {$77$};
% Text Node
\draw (118.83,100.76) node  [font=\scriptsize]  {$67$};
% Text Node
\draw (83.35,101.03) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (118.55,149.66) node  [font=\scriptsize]  {$33$};
% Text Node
\draw (83.35,150.01) node  [font=\scriptsize]  {$57$};
% Text Node
\draw (118.55,194.62) node  [font=\scriptsize]  {$16$};
% Text Node
\draw (179.02,246.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathnormal{\times } 10$};
% Text Node
\draw (200.78,178.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (173.21,178.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-90]  {$\Biggl\{$};
% Text Node
\draw (83.35,195.68) node  [font=\scriptsize]  {$\ 0$};
% Text Node
\draw (158.16,171.21) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ B
\end{array}$};
% Text Node
\draw (188.96,171.21) node  [font=\tiny]  {$ \begin{array}{l}
{\textstyle \ \ \mathrm{vote}}\\
\mathrm{{\textstyle chain}} \ A
\end{array}$};
% Text Node
\draw (117.9,332.44) node  [font=\scriptsize]  {$\ A\ $};
% Text Node
\draw (82.65,332.47) node  [font=\scriptsize]  {$\ B\ $};
% Text Node
\draw (79.07,17.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {step 1};
% Text Node
\draw (318.07,17.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {step 2};
% Text Node
\draw (563.07,17.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {step 3};


\end{tikzpicture}


==> Tikz/Eth-CModel/simplifiedBouncingAttack.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Straight Lines [id:da09468712009647606] 
\draw    (22.18,109.35) -- (22.18,92.23) ;
\draw [shift={(22.18,89.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1840569057608339] 
\draw    (62.18,109.35) -- (62.18,92.29) ;
\draw [shift={(62.18,89.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp453290136141683] 
\draw   (34.59,120.32) -- (28.51,130.86) -- (16.34,130.86) -- (10.25,120.32) -- (16.34,109.78) -- (28.51,109.78) -- cycle ;
%Shape: Regular Polygon [id:dp15176194803913456] 
\draw   (74.19,120.37) -- (68.08,130.96) -- (55.86,130.96) -- (49.75,120.37) -- (55.86,109.79) -- (68.08,109.79) -- cycle ;
%Shape: Regular Polygon [id:dp8417183783203517] 
\draw   (34.44,79.18) -- (28.33,89.76) -- (16.11,89.76) -- (10,79.18) -- (16.11,68.59) -- (28.33,68.59) -- cycle ;
%Shape: Regular Polygon [id:dp605894496068883] 
\draw   (74.94,79.18) -- (68.83,89.76) -- (56.61,89.76) -- (50.5,79.18) -- (56.61,68.59) -- (68.83,68.59) -- cycle ;
%Shape: Regular Polygon [id:dp7010532711350659] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (54.87,38.67) -- (48.76,49.25) -- (36.54,49.25) -- (30.42,38.67) -- (36.54,28.08) -- (48.76,28.08) -- cycle ;
%Straight Lines [id:da833837326066998] 
\draw    (21.38,69.02) -- (34.61,51.64) ;
\draw [shift={(36.42,49.25)}, rotate = 127.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da641643018601616] 
\draw    (61.88,69.02) -- (50.31,51.74) ;
\draw [shift={(48.65,49.25)}, rotate = 56.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp421870601733459] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (52.45,38.67) -- (47.54,47.17) -- (37.72,47.17) -- (32.81,38.67) -- (37.72,30.16) -- (47.54,30.16) -- cycle ;
%Shape: Regular Polygon [id:dp9387365877272205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.49,79.16) -- (67.58,87.66) -- (57.76,87.66) -- (52.85,79.16) -- (57.76,70.66) -- (67.58,70.66) -- cycle ;
%Straight Lines [id:da4630917309178406] 
\draw    (142.18,112.63) -- (142.18,92.23) ;
\draw [shift={(142.18,89.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da22590150651014707] 
\draw    (182.18,112.63) -- (182.18,92.3) ;
\draw [shift={(182.18,89.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp568488701628423] 
\draw   (154.84,123.42) -- (148.76,133.96) -- (136.59,133.96) -- (130.5,123.42) -- (136.59,112.88) -- (148.76,112.88) -- cycle ;
%Shape: Regular Polygon [id:dp29240666447670205] 
\draw   (194.44,123.87) -- (188.33,134.46) -- (176.11,134.46) -- (170,123.87) -- (176.11,113.29) -- (188.33,113.29) -- cycle ;
%Shape: Regular Polygon [id:dp12193867768725597] 
\draw   (154.44,79.18) -- (148.33,89.76) -- (136.11,89.76) -- (130,79.18) -- (136.11,68.59) -- (148.33,68.59) -- cycle ;
%Shape: Regular Polygon [id:dp26700306763459447] 
\draw   (194.94,79.18) -- (188.83,89.76) -- (176.61,89.76) -- (170.5,79.18) -- (176.61,68.59) -- (188.83,68.59) -- cycle ;
%Shape: Regular Polygon [id:dp6919177669563499] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (174.87,38.67) -- (168.76,49.25) -- (156.54,49.25) -- (150.42,38.67) -- (156.54,28.08) -- (168.76,28.08) -- cycle ;
%Straight Lines [id:da45970040598560313] 
\draw    (141.38,69.02) -- (154.61,51.64) ;
\draw [shift={(156.42,49.25)}, rotate = 127.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4663210753057847] 
\draw    (181.88,69.02) -- (170.31,51.74) ;
\draw [shift={(168.65,49.25)}, rotate = 56.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp7948375687488218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (172.45,38.67) -- (167.54,47.17) -- (157.72,47.17) -- (152.81,38.67) -- (157.72,30.16) -- (167.54,30.16) -- cycle ;
%Shape: Regular Polygon [id:dp5666706771801455] 
\draw   (192.49,79.16) -- (187.58,87.66) -- (177.76,87.66) -- (172.85,79.16) -- (177.76,70.66) -- (187.58,70.66) -- cycle ;
%Shape: Regular Polygon [id:dp7493512377346219] 
\draw   (195.34,168.92) -- (189.23,179.51) -- (177.01,179.51) -- (170.9,168.92) -- (177.01,158.34) -- (189.23,158.34) -- cycle ;
%Straight Lines [id:da06589943210112259] 
\draw    (182.43,157.88) -- (182.43,137.55) ;
\draw [shift={(182.43,134.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da32776578086912944] 
\draw    (262.18,112.63) -- (262.18,92.23) ;
\draw [shift={(262.18,89.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da988410391410701] 
\draw    (302.18,112.63) -- (302.18,92.3) ;
\draw [shift={(302.18,89.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp8735458186145468] 
\draw   (274.84,123.42) -- (268.76,133.96) -- (256.59,133.96) -- (250.5,123.42) -- (256.59,112.88) -- (268.76,112.88) -- cycle ;
%Shape: Regular Polygon [id:dp518267947259804] 
\draw   (314.44,123.87) -- (308.33,134.46) -- (296.11,134.46) -- (290,123.87) -- (296.11,113.29) -- (308.33,113.29) -- cycle ;
%Shape: Regular Polygon [id:dp20027594654108927] 
\draw   (274.44,79.18) -- (268.33,89.76) -- (256.11,89.76) -- (250,79.18) -- (256.11,68.59) -- (268.33,68.59) -- cycle ;
%Shape: Regular Polygon [id:dp8462880176056353] 
\draw   (314.94,79.18) -- (308.83,89.76) -- (296.61,89.76) -- (290.5,79.18) -- (296.61,68.59) -- (308.83,68.59) -- cycle ;
%Shape: Regular Polygon [id:dp25524910294081304] 
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ] (294.87,38.67) -- (288.76,49.25) -- (276.54,49.25) -- (270.42,38.67) -- (276.54,28.08) -- (288.76,28.08) -- cycle ;
%Straight Lines [id:da7341438690468971] 
\draw    (261.38,69.02) -- (274.61,51.64) ;
\draw [shift={(276.42,49.25)}, rotate = 127.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8032844322963939] 
\draw    (301.88,69.02) -- (290.31,51.74) ;
\draw [shift={(288.65,49.25)}, rotate = 56.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Regular Polygon [id:dp8473173001496292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (292.45,38.67) -- (287.54,47.17) -- (277.72,47.17) -- (272.81,38.67) -- (277.72,30.16) -- (287.54,30.16) -- cycle ;
%Shape: Regular Polygon [id:dp07539081853087493] 
\draw   (312.49,79.16) -- (307.58,87.66) -- (297.76,87.66) -- (292.85,79.16) -- (297.76,70.66) -- (307.58,70.66) -- cycle ;
%Shape: Regular Polygon [id:dp5415227715934634] 
\draw   (315.34,168.92) -- (309.23,179.51) -- (297.01,179.51) -- (290.9,168.92) -- (297.01,158.34) -- (309.23,158.34) -- cycle ;
%Shape: Regular Polygon [id:dp9062394490809895] 
\draw   (272.51,123.47) -- (267.6,131.97) -- (257.78,131.97) -- (252.87,123.47) -- (257.78,114.97) -- (267.6,114.97) -- cycle ;
%Straight Lines [id:da7240978274498762] 
\draw    (302.43,157.88) -- (302.43,137.55) ;
\draw [shift={(302.43,134.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Pentagon Arrow [id:dp5807930898027107] 
\draw   (90,96) -- (106.4,96) -- (117.33,103.81) -- (106.4,111.62) -- (90,111.62) -- cycle ;
%Pentagon Arrow [id:dp7716089539124167] 
\draw   (210,96) -- (226.4,96) -- (237.33,103.81) -- (226.4,111.62) -- (210,111.62) -- cycle ;

% Text Node
\draw (62.18,78.83) node    {$7$};
% Text Node
\draw (21.38,120.35) node    {$4$};
% Text Node
\draw (62.18,120.45) node    {$3$};
% Text Node
\draw (42.65,38.7) node    {$7$};
% Text Node
\draw (21.38,79.2) node    {$3$};
% Text Node
\draw (182.43,79) node    {$7$};
% Text Node
\draw (142.18,123.47) node    {$4$};
% Text Node
\draw (182.43,123.95) node    {$3$};
% Text Node
\draw (162.63,38.7) node    {$7$};
% Text Node
\draw (142.85,79.2) node    {$3$};
% Text Node
\draw (182.43,170) node    {$4$};
% Text Node
\draw (302.43,79) node    {$7$};
% Text Node
\draw (262.18,123.47) node    {$7$};
% Text Node
\draw (302.43,123.95) node    {$3$};
% Text Node
\draw (282.65,38.2) node    {$7$};
% Text Node
\draw (262.18,79.2) node    {$3$};
% Text Node
\draw (296.93,161.7) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (21.65,3.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{30.51pt}\setlength\topsep{0pt}
\begin{center}
step 1
\end{center}

\end{minipage}};
% Text Node
\draw (141.63,3.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
step 2
\end{center}

\end{minipage}};
% Text Node
\draw (261.65,6.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35pt}\setlength\topsep{0pt}
\begin{center}
step 3
\end{center}

\end{minipage}};


\end{tikzpicture}

==> Tikz/Eth-GTModel/cunningAttesterPART1.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocks
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$X$};
\node[block, right=of block1] (block2) {$\rho a$};
%\node[block, right=of block2] (block3) {$a$};
\node[block,draw=orange,right=of block2, xshift=0.2cm] (block3) {$\color{orange} \rho a$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line, opacity=0] ($(block4.west)$) ++ (0,2) -- ++(0,-3);
\draw[dashed line,opacity=0] ($(block4.east)$) ++ (1.5,2) -- ++(0,-3);
% \draw[dashed line] ($(block6.west)$) ++ (0,2) -- ++(0,-3);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-3);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k$};
%\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};
%\node[label, above=1cm of block5, xshift=0.75cm] {slot $k$};
% \node[label, opacity=0, above=1cm of block6, xshift=0.75cm] {slot $k+1$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) to[bend right=27] (block1) ;
%\draw[-Latex] (block4) to[bend left=27] (block2) ;




% Cercle d'attestation et flèches
% \node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
% \node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
% \node[attester, below=1cm of block2, xshift=1cm] (attest2) {};
% \node[attester, below=1cm of block2, xshift=1.5cm] (attest3) {};
% \node[attester, below=1cm of block3, xshift=1cm] (attest4) {};
% \node[attester, below=1cm of block3, xshift=1.5cm] (attest5) {};
% \node[attester, below=1cm of block4, xshift=1.5cm] (attest6) {};
% \node[attester, below=1cm of block4, xshift=1cm] (attest7) {};
% \node[attester, below=1cm of block5, xshift=1.5cm] (attest8) {};
% \node[attester, below=1cm of block5, xshift=1cm] (attest9) {};
%cercle proposer boost
% \node[below=1.2cm of block4, anchor=center, minimum size=4mm, circle]  (attest10) {$\rho$};

%\node[below=1cm of block5, minimum size=12mm, path picture={\fill[fill opacity=0.5,fill=blue] (0,0) -- (4mm,0) arc (0:288:4mm) -- cycle;}] (attest11) {};


% \draw[attestation] (block1.south) -- (attest0);
% \draw[attestation] (block1.south) -- (attest1);
% \draw[attestation] (block2.south) -- node[sloped, above] {} (attest2) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest3) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest4) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest5) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest6) ;
% \draw[attestation] (block3.south) -- node[sloped, below] {} (attest7) ;
% \draw[attestation] (block5.south) -- node[sloped, below] {} (attest8) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest9) ;
%rho 
% \draw[Latex-, draw=orange] (block4.south) -- node[sloped, below] {} (attest10) ;

\end{tikzpicture} 

==> Tikz/Eth-GTModel/cunningAttesterPART2.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocks
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$X$};
\node[block, right=of block1] (block2) {$\rho a+a$ $\color{orange} + \rho a$};
\node[block, right=of block2, xshift=-0.45cm] (block3) {$0$};
\node[block,draw=orange,right=of block3] (block4) {$\color{orange} \rho a$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-3);
\draw[dashed line,opacity=0] ($(block4.east)$) ++ (1.5,2) -- ++(0,-3);
% \draw[dashed line] ($(block6.west)$) ++ (0,2) -- ++(0,-3);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-3);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k+1$};
%\node[label, above=1cm of block5, xshift=0.75cm] {slot $k$};
% \node[label, opacity=0, above=1cm of block6, xshift=0.75cm] {slot $k+1$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) to[bend right=27] (block1) ;
\draw[-Latex] (block4) to[bend left=27] (block2) ;




% Cercle d'attestation et flèches
% \node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
% \node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
% \node[attester, below=1cm of block2, xshift=1cm] (attest2) {};
% \node[attester, below=1cm of block2, xshift=1.5cm] (attest3) {};
% \node[attester, below=1cm of block3, xshift=1cm] (attest4) {};
% \node[attester, below=1cm of block3, xshift=1.5cm] (attest5) {};
% \node[attester, below=1cm of block4, xshift=1.5cm] (attest6) {};
% \node[attester, below=1cm of block4, xshift=1cm] (attest7) {};
% \node[attester, below=1cm of block5, xshift=1.5cm] (attest8) {};
% \node[attester, below=1cm of block5, xshift=1cm] (attest9) {};
%cercle proposer boost
% \node[below=1.2cm of block4, anchor=center, minimum size=4mm, circle]  (attest10) {$\rho$};

%\node[below=1cm of block5, minimum size=12mm, path picture={\fill[fill opacity=0.5,fill=blue] (0,0) -- (4mm,0) arc (0:288:4mm) -- cycle;}] (attest11) {};


% \draw[attestation] (block1.south) -- (attest0);
% \draw[attestation] (block1.south) -- (attest1);
% \draw[attestation] (block2.south) -- node[sloped, above] {} (attest2) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest3) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest4) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest5) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest6) ;
% \draw[attestation] (block3.south) -- node[sloped, below] {} (attest7) ;
% \draw[attestation] (block5.south) -- node[sloped, below] {} (attest8) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest9) ;
%rho 
% \draw[Latex-, draw=orange] (block4.south) -- node[sloped, below] {} (attest10) ;

\end{tikzpicture} 

==> Tikz/Eth-GTModel/cunningProposerBouncePART1.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocks
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$X$};
\node[block, right=of block1] (block2) {$\rho a$};
%\node[block, right=of block2] (block3) {$a$};
\node[block,draw=orange,right=of block2] (block3) {$\color{orange} \rho a$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line, opacity=0] ($(block4.west)$) ++ (0,2) -- ++(0,-3);
\draw[dashed line,opacity=0] ($(block4.east)$) ++ (1.5,2) -- ++(0,-3);
% \draw[dashed line] ($(block6.west)$) ++ (0,2) -- ++(0,-3);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-3);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k$};
%\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};
%\node[label, above=1cm of block5, xshift=0.75cm] {slot $k$};
% \node[label, opacity=0, above=1cm of block6, xshift=0.75cm] {slot $k+1$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) to[bend right=27] (block1) ;
%\draw[-Latex] (block4) to[bend left=27] (block2) ;




% Cercle d'attestation et flèches
% \node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
% \node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
% \node[attester, below=1cm of block2, xshift=1cm] (attest2) {};
% \node[attester, below=1cm of block2, xshift=1.5cm] (attest3) {};
% \node[attester, below=1cm of block3, xshift=1cm] (attest4) {};
% \node[attester, below=1cm of block3, xshift=1.5cm] (attest5) {};
% \node[attester, below=1cm of block4, xshift=1.5cm] (attest6) {};
% \node[attester, below=1cm of block4, xshift=1cm] (attest7) {};
% \node[attester, below=1cm of block5, xshift=1.5cm] (attest8) {};
% \node[attester, below=1cm of block5, xshift=1cm] (attest9) {};
%cercle proposer boost
% \node[below=1.2cm of block4, anchor=center, minimum size=4mm, circle]  (attest10) {$\rho$};

%\node[below=1cm of block5, minimum size=12mm, path picture={\fill[fill opacity=0.5,fill=blue] (0,0) -- (4mm,0) arc (0:288:4mm) -- cycle;}] (attest11) {};


% \draw[attestation] (block1.south) -- (attest0);
% \draw[attestation] (block1.south) -- (attest1);
% \draw[attestation] (block2.south) -- node[sloped, above] {} (attest2) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest3) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest4) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest5) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest6) ;
% \draw[attestation] (block3.south) -- node[sloped, below] {} (attest7) ;
% \draw[attestation] (block5.south) -- node[sloped, below] {} (attest8) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest9) ;
%rho 
% \draw[Latex-, draw=orange] (block4.south) -- node[sloped, below] {} (attest10) ;

\end{tikzpicture} 

==> Tikz/Eth-GTModel/cunningProposerBouncePART2.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocks
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$X$};
\node[block, right=of block1] (block2) {$\rho a \color{orange} + \rho a$};
\node[block, right=of block2] (block3) {$a$};
\node[block,draw=orange,right=of block3] (block4) {$\color{orange} \rho a$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-3);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-3);
\draw[dashed line,opacity=0] ($(block4.east)$) ++ (1.5,2) -- ++(0,-3);
% \draw[dashed line] ($(block6.west)$) ++ (0,2) -- ++(0,-3);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-3);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k+1$};
%\node[label, above=1cm of block5, xshift=0.75cm] {slot $k$};
% \node[label, opacity=0, above=1cm of block6, xshift=0.75cm] {slot $k+1$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) to[bend right=27] (block1) ;
\draw[-Latex] (block4) to[bend left=27] (block2) ;




% Cercle d'attestation et flèches
% \node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
% \node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
% \node[attester, below=1cm of block2, xshift=1cm] (attest2) {};
% \node[attester, below=1cm of block2, xshift=1.5cm] (attest3) {};
% \node[attester, below=1cm of block3, xshift=1cm] (attest4) {};
% \node[attester, below=1cm of block3, xshift=1.5cm] (attest5) {};
% \node[attester, below=1cm of block4, xshift=1.5cm] (attest6) {};
% \node[attester, below=1cm of block4, xshift=1cm] (attest7) {};
% \node[attester, below=1cm of block5, xshift=1.5cm] (attest8) {};
% \node[attester, below=1cm of block5, xshift=1cm] (attest9) {};
%cercle proposer boost
% \node[below=1.2cm of block4, anchor=center, minimum size=4mm, circle]  (attest10) {$\rho$};

%\node[below=1cm of block5, minimum size=12mm, path picture={\fill[fill opacity=0.5,fill=blue] (0,0) -- (4mm,0) arc (0:288:4mm) -- cycle;}] (attest11) {};


% \draw[attestation] (block1.south) -- (attest0);
% \draw[attestation] (block1.south) -- (attest1);
% \draw[attestation] (block2.south) -- node[sloped, above] {} (attest2) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest3) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest4) ;
% \draw[attestation] (block2.south) -- node[sloped, below] {} (attest5) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest6) ;
% \draw[attestation] (block3.south) -- node[sloped, below] {} (attest7) ;
% \draw[attestation] (block5.south) -- node[sloped, below] {} (attest8) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest9) ;
%rho 
% \draw[Latex-, draw=orange] (block4.south) -- node[sloped, below] {} (attest10) ;

\end{tikzpicture} 

==> Tikz/Eth-GTModel/cunningProposerPART1.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocs
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, thick, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$9$};
\node[block, right=of block1] (block2) {$5$};
\node[block, right=of block2] (block3) {$1$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) -- (block2);



% Cercle d'attestation et flèches
\node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
\node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
\node[attester, below=1cm of block1, xshift=2cm] (attest2) {};
\node[attester, below=1cm of block2, xshift=1cm] (attest3) {};
\node[attester, below=1cm of block2, xshift=1.5cm] (attest4) {};
\node[attester, below=1cm of block2, xshift=2cm] (attest5) {};
\node[attester, below=1cm of block3, xshift=1cm] (attest6) {};
\node[attester, below=1cm of block3, xshift=1.5cm] (attest7) {};
\node[attester, below=1cm of block3, xshift=2cm] (attest8) {};

\draw[attestation] (block1.south) -- (attest0);
\draw[attestation] (block1.south) -- (attest1);
\draw[attestation] (block1.south) -- (attest2);
\draw[attestation] (block1.south) -- (attest3);
\draw[attestation] (block2.south) -- (attest4);
\draw[attestation] (block2.south) -- (attest5);
\draw[attestation] (block2.south) -- (attest6);
\draw[attestation] (block2.south) -- (attest7);
\draw[attestation] (block3.south) -- (attest8);
\draw[attestation] (block3.south) -- (attest8);


\end{tikzpicture} 

==> Tikz/Eth-GTModel/cunningProposerPART2.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocs
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, thick, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$10.2$};
\node[block, right=of block1] (block2) {$6.2$};
\node[block, right=of block2] (block3) {$1$};
\node[blockOrange, right=of block3] (block4) {$1.2$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) -- (block2);
%\draw[-Latex, draw=orange, line width=1pt] (block4) to[bend right=27] node[sloped,above,pos=0.87] {$\phi_{n}=2$} (block1) ;
\draw[-Latex, draw=orange, line width=1pt] (block4) to[bend right=23] node[sloped,above,pos=0.8] {$\phi_{k}=1$} (block2) ;
%\draw[-Latex, draw=orange, line width=1pt] (block4) -- node[above] {$\phi_{n}=0$} (block3);


% Cercle d'attestation et flèches
\node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
\node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
\node[attester, below=1cm of block1, xshift=2cm] (attest2) {};
\node[attester, below=1cm of block2, xshift=1cm] (attest3) {};
\node[attester, below=1cm of block2, xshift=1.5cm] (attest4) {};
\node[attester, below=1cm of block2, xshift=2cm] (attest5) {};
\node[attester, below=1cm of block3, xshift=1cm] (attest6) {};
\node[attester, below=1cm of block3, xshift=1.5cm] (attest7) {};
\node[attester, below=1cm of block3, xshift=2cm] (attest8) {};
\node[below=1cm of block4, minimum size=4mm, circle] (attest9) {$\rho a$};

\draw[attestation] (block1.south) -- (attest0);
\draw[attestation] (block1.south) -- (attest1);
\draw[attestation] (block1.south) -- (attest2);
\draw[attestation] (block1.south) -- (attest3);
\draw[attestation] (block2.south) -- (attest4);
\draw[attestation] (block2.south) -- (attest5);
\draw[attestation] (block2.south) -- (attest6);
\draw[attestation] (block2.south) -- (attest7);
\draw[attestation] (block3.south) -- (attest8);
\draw[attestation] (block3.south) -- (attest8);
\draw[Latex-, draw=orange] (block4.south) -- (attest9) ;

% \draw[attestation] (block4.south) -- (attest) node[midway, right] {$\nu_{(i,n)}=0$};
% \draw[attestation] (block3.south) -- node[sloped, above, pos=0.35] {$\nu_{(i,n)}=1$} (attest) ;
% \draw[attestation] (block2.south) -- node[sloped, above, pos=0.22] {$\nu_{(i,n)}=2$} (attest) ;
% \draw[attestation] (block1.south) -- node[sloped, below, pos=0.15] {$\nu_{(i,n)}=3$} (attest) ;


\end{tikzpicture}

==> Tikz/Eth-GTModel/cunningProposerPART3.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocs
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, thick, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$9$};
\node[block, right=of block1] (block2) {$2$};
\node[block, right=of block2] (block3) {$3$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) to[bend right=27] (block1);



% Cercle d'attestation et flèches
\node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
\node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
\node[attester, below=1cm of block1, xshift=2cm] (attest2) {};
\node[attester, below=1cm of block2, xshift=1cm] (attest3) {};
\node[attester, below=1cm of block2, xshift=1.5cm] (attest4) {};
\node[attester, below=1cm of block2, xshift=2cm] (attest5) {};
\node[attester, below=1cm of block3, xshift=1cm] (attest6) {};
\node[attester, below=1cm of block3, xshift=1.5cm] (attest7) {};
\node[attester, below=1cm of block3, xshift=2cm] (attest8) {};

\draw[attestation] (block1.south) -- (attest0);
\draw[attestation] (block1.south) -- (attest1);
\draw[attestation] (block1.south) -- (attest2);
\draw[attestation] (block1.south) -- (attest3);
\draw[attestation] (block2.south) -- (attest4);
\draw[attestation] (block2.south) -- (attest5);
\draw[attestation] (block3.south) -- (attest6);
\draw[attestation] (block3.south) -- (attest7);
\draw[attestation] (block3.south) -- (attest8);


\end{tikzpicture} 

==> Tikz/Eth-GTModel/cunningProposerPART4.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocs
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, thick, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$10.2$};
\node[block, right=of block1] (block2) {$3.2$};
\node[block, right=of block2] (block3) {$3$};
\node[blockOrange, right=of block3] (block4) {$1.2$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) to[bend right=27] (block1);
%\draw[-Latex, draw=orange, line width=1pt] (block4) to[bend right=27] node[sloped,above,pos=0.87] {$\phi_{n}=2$} (block1) ;
\draw[-Latex, draw=orange, line width=1pt] (block4) to[bend right=23] node[sloped,above,pos=0.5] {$\phi_{k}=1$} (block2) ;
%\draw[-Latex, draw=orange, line width=1pt] (block4) -- node[above] {$\phi_{n}=0$} (block3);


% Cercle d'attestation et flèches
\node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
\node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
\node[attester, below=1cm of block1, xshift=2cm] (attest2) {};
\node[attester, below=1cm of block2, xshift=1cm] (attest3) {};
\node[attester, below=1cm of block2, xshift=1.5cm] (attest4) {};
\node[attester, below=1cm of block2, xshift=2cm] (attest5) {};
\node[attester, below=1cm of block3, xshift=1cm] (attest6) {};
\node[attester, below=1cm of block3, xshift=1.5cm] (attest7) {};
\node[attester, below=1cm of block3, xshift=2cm] (attest8) {};
\node[below=1cm of block4, minimum size=4mm, circle] (attest9) {$\rho a$};

\draw[attestation] (block1.south) -- (attest0);
\draw[attestation] (block1.south) -- (attest1);
\draw[attestation] (block1.south) -- (attest2);
\draw[attestation] (block1.south) -- (attest3);
\draw[attestation] (block2.south) -- (attest4);
\draw[attestation] (block2.south) -- (attest5);
\draw[attestation] (block3.south) -- (attest6);
\draw[attestation] (block3.south) -- (attest7);
\draw[attestation] (block3.south) -- (attest8);
\draw[Latex-, draw=orange] (block4.south) -- (attest9) ;

% \draw[attestation] (block4.south) -- (attest) node[midway, right] {$\nu_{(i,n)}=0$};
% \draw[attestation] (block3.south) -- node[sloped, above, pos=0.35] {$\nu_{(i,n)}=1$} (attest) ;
% \draw[attestation] (block2.south) -- node[sloped, above, pos=0.22] {$\nu_{(i,n)}=2$} (attest) ;
% \draw[attestation] (block1.south) -- node[sloped, below, pos=0.15] {$\nu_{(i,n)}=3$} (attest) ;


\end{tikzpicture}

==> Tikz/Eth-GTModel/eventAtomicity.tikz <==
\begin{tikzpicture}
    
%% Coordinates
\coordinate (O) at (-1,0); % Origin
\coordinate (S0) at (0,-.3);
\coordinate (S1) at (4,-.3);
\coordinate (S2) at (8,-.3);
\coordinate (TX1) at (0.1,0);
\coordinate (TX2) at (3.9,0);
\coordinate (TX3) at (4.1,0);
\coordinate (TX4) at (7.9,0);
\coordinate (BP) at (.1,0);
\coordinate (BP2) at (4.1,0);
\coordinate (ATT) at (3.9,0);
\coordinate (ATT2) at (7.9,0);
\coordinate (F) at (9.2,0); %End

%% Filled regionsSomething else
\fill[color=Dandelion!20] rectangle (TX1) -- (TX2) -- ($(TX2)+(0,1)$) -- ($(TX1)+(0,1)$); % Work
\fill[color=Dandelion!20] rectangle (TX3) -- (TX4) -- ($(TX4)+(0,1)$) -- ($(TX3)+(0,1)$); % Work

%% Text inside filled regions
\draw ($.5*(TX1)+.5*(TX2)+(0,0.5)$) node[Dandelion] {Tx};

\draw ($.5*(TX3)+.5*(TX4)+(0,0.5)$) node[Dandelion] {Tx};

%% Events
\draw[<-,thick,color=black] ($(BP)+(0,0.1)$) -- ($(BP)+(0,1.5)$) node [above=0pt,align=center,black] {Block\\proposition};
\draw[<-,thick,color=black] ($(BP2)+(0,0.1)$) -- ($(BP2)+(0,2)$) node [above=0pt,align=center,black] {Block\\proposition};
\draw[<-,thick,color=black] ($(ATT)+(0,0.1)$) -- ($(ATT)+(0,1.5)$) node [above=0pt,align=center,black,xshift=-0.95cm] {Attestations};
\draw[<-,thick,color=black] ($(ATT2)+(0,0.1)$) -- ($(ATT2)+(0,1.5)$) node [above=0pt,align=center,black] {Attestations};
\draw [decorate,decoration={brace,amplitude=6pt,mirror}]($(S0)$) -- ($(S1)$) node [black,midway,below=15pt] {Slot $k$};
\draw [decorate,decoration={brace,amplitude=6pt,mirror}]($(S1)$) -- ($(S2)$) node [black,midway,below=15pt] {Slot $k+1$};

% Arrow
\draw[->] (O) -- (F);
% Ticks
\foreach \x in {0,4,8}
\draw(\x cm,3pt) -- (\x cm,-3pt);

\end{tikzpicture}

==> Tikz/Eth-GTModel/forkChoicePART1.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocks
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$8.8$};
\node[block, right=of block1] (block2) {$6.8$};
\node[block, right=of block2] (block3) {$1.8$};
\node[block, right=of block3] (block4) {$1$};
\node[block,draw=red,right=of block4] (block5) {$0.8$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
\draw[dashed line] ($(block5.west)$) ++ (0,2) -- ++(0,-4);
\draw[dashed line,opacity=0] ($(block5.east)$) ++ (1.5,2) -- ++(0,-4);
% \draw[dashed line] ($(block6.west)$) ++ (0,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-4$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block5, xshift=0.75cm] {slot $k$};
% \node[label, opacity=0, above=1cm of block6, xshift=0.75cm] {slot $k+1$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) -- (block2);
\draw[-Latex] (block4) to[bend right=27] (block2) ;
\draw[-Latex] (block5) to[bend left=27] (block3) ;




% Cercle d'attestation et flèches
\node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
\node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
\node[attester, below=1cm of block2, xshift=1cm] (attest2) {};
\node[attester, below=1cm of block2, xshift=1.5cm] (attest3) {};
\node[attester, below=1cm of block3, xshift=1cm] (attest4) {};
\node[attester, below=1cm of block3, xshift=1.5cm] (attest5) {};
\node[attester, below=1cm of block4, xshift=1.5cm] (attest6) {};
\node[attester, below=1cm of block4, xshift=1cm] (attest7) {};
% \node[attester, below=1cm of block5, xshift=1.5cm] (attest8) {};
% \node[attester, below=1cm of block5, xshift=1cm] (attest9) {};
%cercle proposer boost
\node[below=1.2cm of block5, anchor=center, minimum size=4mm, circle]  (attest10) {$\rho a$};

%\node[below=1cm of block5, minimum size=12mm, path picture={\fill[fill opacity=0.5,fill=blue] (0,0) -- (4mm,0) arc (0:288:4mm) -- cycle;}] (attest11) {};


\draw[attestation] (block1.south) -- (attest0);
\draw[attestation] (block1.south) -- (attest1);
\draw[attestation] (block2.south) -- node[sloped, above] {} (attest2) ;
\draw[attestation] (block2.south) -- node[sloped, below] {} (attest3) ;
\draw[attestation] (block2.south) -- node[sloped, below] {} (attest4) ;
\draw[attestation] (block2.south) -- node[sloped, below] {} (attest5) ;
\draw[attestation] (block4.south) -- node[sloped, below] {} (attest6) ;
\draw[attestation] (block3.south) -- node[sloped, below] {} (attest7) ;
% \draw[attestation] (block5.south) -- node[sloped, below] {} (attest8) ;
% \draw[attestation] (block4.south) -- node[sloped, below] {} (attest9) ;

\draw[Latex-, draw=orange] (block5.south) -- node[sloped, below] {} (attest10) ;

\end{tikzpicture} 

==> Tikz/Eth-GTModel/forkChoicePART2.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocs
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, draw=blue}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=4mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]



% Définition des nœuds
\node[block] (block1) {$10$};
\node[block, right=of block1] (block2) {$8$};
\node[block, right=of block2] (block3) {$3$};
\node[block, right=of block3] (block4) {$1$};
\node[block, right=of block4] (block5) {$2$};

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
\draw[dashed line] ($(block5.west)$) ++ (0,2) -- ++(0,-4);
\draw[dashed line] ($(block5.east)$) ++ (1.5,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-4$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block5, xshift=0.75cm] {slot $k$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) -- (block2);
\draw[-Latex] (block4) to[bend right=27] (block2) ;
\draw[-Latex] (block5) to[bend left=27] (block3) ;

% Cercle d'attestation et flèches
\node[attester, below=1cm of block1, xshift=1cm] (attest0) {};
\node[attester, below=1cm of block1, xshift=1.5cm] (attest1) {};
\node[attester, below=1cm of block2, xshift=1cm] (attest2) {};
\node[attester, below=1cm of block2, xshift=1.5cm] (attest3) {};
\node[attester, below=1cm of block3, xshift=1cm] (attest4) {};
\node[attester, below=1cm of block3, xshift=1.5cm] (attest5) {};
\node[attester, below=1cm of block4, xshift=1.5cm] (attest6) {};
\node[attester, below=1cm of block4, xshift=1cm] (attest7) {};
\node[attester, below=1cm of block5, xshift=1.5cm] (attest8) {};
\node[attester, below=1cm of block5, xshift=1cm] (attest9) {};
%cercle proposer boost
% \node[below=1.2cm of block6, anchor=center, minimum size=4mm, circle]  (attest10) {$\rho$};


\draw[attestation] (block1.south) -- (attest0);
\draw[attestation] (block1.south) -- (attest1);
\draw[attestation] (block2.south) -- (attest2) ;
\draw[attestation] (block2.south) -- (attest3) ;
\draw[attestation] (block2.south) -- (attest4) ;
\draw[attestation] (block2.south) -- (attest5) ;
\draw[attestation] (block4.south) -- (attest6) ;
\draw[attestation] (block3.south) -- (attest7) ;
\draw[attestation] (block5.south) -- (attest9) ;
\draw[attestation] (block5.south) -- (attest8) ;

% \draw[Latex-, draw=orange] (block6.south) -- (attest10) ;

\end{tikzpicture}

==> Tikz/Eth-GTModel/gameActions.tikz <==
\begin{tikzpicture}[
    node distance=5cm and 1.5cm, % Agrandir la distance entre les blocs
    block/.style={rectangle, rounded corners, draw, fill=gray!30, minimum width=1.5cm, minimum height=1cm, align=center}, % Agrandir les blocs
    blockOrange/.style={rectangle, rounded corners, draw, fill=orange!30, minimum width=1.5cm, minimum height=1cm, align=center},
    dashed line/.style={dashed, very thick, draw=gray!50},
    label/.style={text=gray!50, font=\normalsize}, % Agrandir la taille des labels
    attestation/.style={Latex-, thick, draw=blue, line width=1.5pt}, % Rendre les flèches d'attestation plus épaisses
    attester/.style={circle, fill=blue!50, minimum size=12mm, inner sep=0pt, font=\normalsize, text=white} % Agrandir le cercle d'attestation
]

% Définition des nœuds
\node[block] (block1) {$B_{k-3}$};
\node[block, right=of block1] (block2) {$B_{k-2}$};
\node[block, right=of block2] (block3) {$B_{k-1}$};
\node[blockOrange, right=of block3] (block4) {$B_{k}$};

% Annotations au-dessus des blocs
\node[label, above=1cm of block1, xshift=0.75cm] {slot $k-3$};
\node[label, above=1cm of block2, xshift=0.75cm] {slot $k-2$};
\node[label, above=1cm of block3, xshift=0.75cm] {slot $k-1$};
\node[label, above=1cm of block4, xshift=0.75cm] {slot $k$};

% Connecteurs
\draw[-Latex] (block2) -- (block1);
\draw[-Latex] (block3) -- (block2);
\draw[-Latex, draw=orange, line width=1pt] (block4) to[bend right=27] node[sloped,above,pos=0.87] {$\phi_{k}=2$} (block1) ;
\draw[-Latex, draw=orange, line width=1pt] (block4) to[bend right=23] node[sloped,above,pos=0.8] {$\phi_{k}=1$} (block2) ;
\draw[-Latex, draw=orange, line width=1pt] (block4) -- node[above] {$\phi_{k}=0$} (block3);

% Lignes verticales en tiret
\begin{pgfonlayer}{background}
\draw[dashed line] ($(block1.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block2.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block3.west)$) ++(0,2) -- ++(0,-4);
\draw[dashed line] ($(block4.west)$) ++ (0,2) -- ++(0,-4);
%\draw[dashed line] ($(block3.east)!0.5!(block4.west)$) ++ (0,2) -- ++(0,-4);
\end{pgfonlayer}

% Cercle d'attestation et flèches
\node[attester, below=1cm of block4, xshift=1.5cm] (attest) {att\textsubscript{$k,i$}};
\draw[attestation] (block4.south) -- (attest) node[midway, right] {$\nu_{(i,k)}=0$};
\draw[attestation] (block3.south) -- node[sloped, above, pos=0.35] {$\nu_{(i,k)}=1$} (attest) ;
\draw[attestation] (block2.south) -- node[sloped, above, pos=0.22] {$\nu_{(i,k)}=2$} (attest) ;
\draw[attestation] (block1.south) -- node[sloped, below, pos=0.15] {$\nu_{(i,k)}=3$} (attest) ;


\end{tikzpicture}

==> Tikz/Introduction/bitcoinBlock.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]

% Draw the outer block
\draw[rounded corners=5pt, thick] (0,0) rectangle (10,10);

% Block Header
\draw[rounded corners=3pt, fill=gray!20, thick] (0.5,9.5) rectangle (9.5,7.5);
\node at (5,9.2) {\textbf{Block Header}};
\node[anchor=west] at (1,8.4) {\footnotesize \textbf{Previous Block Hash}};
\node[anchor=west] at (1,8) {\footnotesize \textbf{Merkle Root}};
\node[anchor=west] at (5.5, 8.4) {\footnotesize \textbf{Timestamp}};
\node[anchor=west] at (5.5, 8) {\footnotesize \textbf{Nonce}};



\newcommand{\transactionstart}{6.5} % Adjust this value to move the entire transaction block up or down
\newcommand{\transactionspacing}{1.0} % Spacing between transactions

% Transaction 1
\draw[rounded corners=3pt, fill=gray!10, thick] (1,\transactionstart) rectangle (9,\transactionstart-0.7);
\node[anchor=west] at (1.5,\transactionstart-0.35) { TXID: 0x123abc...};

% Transaction 2
\draw[rounded corners=3pt, fill=gray!10, thick] (1,\transactionstart-\transactionspacing) rectangle (9,\transactionstart-\transactionspacing-0.7);
\node[anchor=west] at (1.5,\transactionstart-\transactionspacing-0.35) { TXID: 0x456def...};

% Transaction 3
\draw[rounded corners=3pt, fill=gray!10, thick] (1,\transactionstart-2*\transactionspacing) rectangle (9,\transactionstart-2*\transactionspacing-0.7);
\node[anchor=west] at (1.5,\transactionstart-2*\transactionspacing-0.35) { TXID: 0x789ghi...};

% Transaction 4
\draw[rounded corners=3pt, fill=gray!10, thick] (1,\transactionstart-3*\transactionspacing) rectangle (9,\transactionstart-3*\transactionspacing-0.7);
\node[anchor=west] at (1.5,\transactionstart-3*\transactionspacing-0.35) { TXID: 0xabc123...};

% Transaction 5
\draw[rounded corners=3pt, fill=gray!10, thick] (1,\transactionstart-4*\transactionspacing) rectangle (9,\transactionstart-4*\transactionspacing-0.7);
\node[anchor=west] at (1.5,\transactionstart-4*\transactionspacing-0.35) { TXID: 0xdef456...};

% Transaction 5
\draw[rounded corners=3pt, fill=gray!10, thick] (1,\transactionstart-5*\transactionspacing) rectangle (9,\transactionstart-5*\transactionspacing-0.7);
\node[anchor=west] at (1.5,\transactionstart-5*\transactionspacing-0.35) { TXID: 0xghi789...};



\end{tikzpicture}
